Optimized high-order IMEX-RK schemes for degenerate diffusion-reaction problems with application to travelling waves phenomena

We study a class of IMplicit-EXplicit Runge--Kutta (IMEX-RK) schemes for the numerical approximation of reaction and diffusion-reaction problems arising in a variety of biological and physical applications. Such models may admit travelling wave solutions, with the Fisher--Kolmogorov equation representing a prototypical example. Motivated by this feature, the proposed time integration schemes are designed to accurately capture sharp propagating fronts. We also investigate a less standard use of IMEX-RK methods that circumvents a splitting of reaction terms into linear and nonlinear components, while still requiring the solution of linear systems at each stage. This semi-implicit formulation, referred to as SI-IMEX-RK, enables a targeted treatment of stiffness by isolating its relevant contributions. The time discretization is coupled with a high-order polygonal discontinuous Galerkin method for space discretization, resulting in a flexible and robust framework for the treatment of multiscale dynamics in complex geometries. A comprehensive validation strategy is presented to assess the accuracy and stability properties of the proposed schemes across a hierarchy of increasingly challenging test problems.

==> TC1_Errors_Gamma_1.tex <==
\definecolor{myred}{rgb}{0.75000,0.000000,0.7500000}%
\definecolor{myblue}{rgb}{0.00000,0.750000,0.75000}%
\begin{tikzpicture}

\begin{axis}[%
width =3.00in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin = 3.9063e-04,
xmax= 1.0000e-01,
xminorticks=true,
xlabel = {$\Delta t$ [-]},
ylabel = {$|\Verhulstcomp(T)-\Verhulstcomp^{N_T})|$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=3},
ymode=log,
ymin=1e-14,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Errors},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.60,0.99)},legend cell align=left, draw=white!15!black, font=\footnotesize}
]

\addplot [color=red, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
   1.0000e-01   1.0725e-06 \\
   5.0000e-02   1.2444e-07 \\
   2.5000e-02   1.4969e-08 \\
   1.2500e-02   1.8350e-09 \\
   6.2500e-03   2.2714e-10 \\
   3.1250e-03   2.8252e-11 \\
   1.5625e-03   3.5234e-12 \\
   7.8125e-04   4.4020e-13 \\
   3.9063e-04   5.5178e-14 \\
};
\addlegendentry{$\gamma=0.525721461435005$}

\addplot [color=red, dashed, line width=2.0pt, mark=square*, mark options=solid]
  table[row sep=crcr]{%
   1.0000e-01   9.4025e-06 \\
   5.0000e-02   1.1823e-06 \\
   2.5000e-02   1.4834e-07 \\
   1.2500e-02   1.8580e-08 \\
   6.2500e-03   2.3249e-09 \\
   3.1250e-03   2.9076e-10 \\ 
   1.5625e-03   3.6355e-11 \\
   7.8125e-04   4.5457e-12 \\
   3.9063e-04   5.6821e-13 \\
};
\addlegendentry{$\gamma=0.435866521508482$}

\addplot [color=red, dotted, line width=2.0pt, mark=square*, mark options=solid]
  table[row sep=crcr]{%
   1.0000e-01   6.4587e-06 \\
   5.0000e-02   7.5806e-07 \\
   2.5000e-02   9.1851e-08 \\
   1.2500e-02   1.1305e-08 \\
   6.2500e-03   1.4022e-09 \\
   3.1250e-03   1.7460e-10 \\
   1.5625e-03   2.1782e-11 \\
   7.8125e-04   2.7207e-12 \\
   3.9063e-04   3.3989e-13 \\
};
\addlegendentry{$\gamma=0.572816062482135$}

\addplot [color=black, dash dot, line width=2.0pt]
  table[row sep=crcr]{%
   1.0000e-01   1.0000e-07 \\
   3.0000e-04   2.7000e-15 \\
};
\node[right, align=left, text=black]
at (axis cs:0.006,1.7e-11) {$\sim\mathcal{O}(\Delta t^3)$};

\end{axis}
\end{tikzpicture}%


==> TC1_Errors_Gamma_2.tex <==
\definecolor{myred}{rgb}{0.75000,0.000000,0.7500000}%
\definecolor{myblue}{rgb}{0.00000,0.750000,0.75000}%
\begin{tikzpicture}

\begin{axis}[%
width =3.00in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin = 3.9063e-04,
xmax= 1.0000e-01,
xminorticks=true,
xlabel = {$\Delta t$ [-]},
ylabel = {$|\Verhulstcomp(T)-\Verhulstcomp^{N_T})|$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=3},
ymode=log,
ymin=1e-14,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Errors},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.60,0.99)},legend cell align=left, draw=white!15!black, font=\footnotesize}
]

\addplot [color=myred, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
   1.0000e-01   6.9957e-07 \\
   5.0000e-02   7.8877e-08 \\
   2.5000e-02   9.3366e-09 \\
   1.2500e-02   1.1348e-09 \\
   6.2500e-03   1.3984e-10 \\
   3.1250e-03   1.7354e-11 \\
   1.5625e-03   2.1619e-12 \\
   7.8125e-04   2.6934e-13 \\
   3.9063e-04   3.4028e-14 \\
};
\addlegendentry{$\gamma=0.525721461435005$}

\addplot [color=myred, dashed, line width=2.0pt, mark=square*, mark options=solid]
  table[row sep=crcr]{%
   1.0000e-01   9.7959e-06 \\
   5.0000e-02   1.2308e-06 \\
   2.5000e-02   1.5436e-07 \\
   1.2500e-02   1.9330e-08 \\
   6.2500e-03   2.4186e-09 \\
   3.1250e-03   3.0247e-10 \\
   1.5625e-03   3.7819e-11 \\
   7.8125e-04   4.7277e-12 \\
   3.9063e-04   5.9253e-13 \\
};
\addlegendentry{$\gamma=0.435866521508482$}

\addplot [color=myred, dotted, line width=2.0pt, mark=square*, mark options=solid]
  table[row sep=crcr]{%
   1.0000e-01   6.1565e-06 \\
   5.0000e-02   7.2108e-07 \\
   2.5000e-02   8.7277e-08 \\
   1.2500e-02   1.0736e-08 \\
   6.2500e-03   1.3313e-09 \\
   3.1250e-03   1.6575e-10 \\
   1.5625e-03   2.0677e-11 \\
   7.8125e-04   2.5819e-12 \\
   3.9063e-04   3.2363e-13 \\
};
\addlegendentry{$\gamma=0.572816062482135$}

\addplot [color=black, dash dot, line width=2.0pt]
  table[row sep=crcr]{%
   1.0000e-01   1.0000e-07 \\
   3.0000e-04   2.7000e-15 \\
};
\node[right, align=left, text=black]
at (axis cs:0.006,1.7e-11) {$\sim\mathcal{O}(\Delta t^3)$};

\end{axis}
\end{tikzpicture}%

==> TC1_Errors_Gamma_3.tex <==
\definecolor{myred}{rgb}{0.75000,0.000000,0.7500000}%
\definecolor{myblue}{rgb}{0.00000,0.750000,0.75000}%
\begin{tikzpicture}

\begin{axis}[%
width =3.00in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin = 3.9063e-04,
xmax= 1.0000e-01,
xminorticks=true,
xlabel = {$\Delta t$ [-]},
ylabel = {$|\Verhulstcomp(T)-\Verhulstcomp^{N_T})|$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=3},
ymode=log,
ymin=1e-14,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Errors},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.60,0.99)},legend cell align=left, draw=white!15!black, font=\footnotesize}
]

\addplot [color=orange, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
   1.0000e-01   1.0353e-06 \\
   5.0000e-02   1.2900e-07 \\
   2.5000e-02   1.6103e-08 \\
   1.2500e-02   2.0117e-09 \\
   6.2500e-03   2.5139e-10 \\
   3.1250e-03   3.1419e-11 \\
   1.5625e-03   3.9274e-12 \\
   7.8125e-04   4.9177e-13 \\
   3.9063e-04   6.0507e-14 \\
};
\addlegendentry{$\gamma=0.525721461435005$}

\addplot [color=orange, dashed, line width=2.0pt, mark=square*, mark options=solid]
  table[row sep=crcr]{%
   1.0000e-01   3.1299e-07 \\
   5.0000e-02   4.6336e-08 \\
   2.5000e-02   6.2208e-09 \\
   1.2500e-02   8.0377e-10 \\
   6.2500e-03   7.2301e-09 \\
   3.1250e-03   4.6128e-08 \\
   1.5625e-03   1.1536e-08 \\
   7.8125e-04   2.8845e-09 \\
   3.9063e-04   7.2120e-10 \\
};
\addlegendentry{$\gamma=0.435866521508482$}

\addplot [color=orange, dotted, line width=2.0pt, mark=square*, mark options=solid]
  table[row sep=crcr]{%
   1.0000e-01   3.1706e-03 \\
   5.0000e-02   1.6268e-03 \\
   2.5000e-02   8.2362e-04 \\
   1.2500e-02   4.1435e-04 \\
   6.2500e-03   2.0781e-04 \\
   3.1250e-03   1.0406e-04 \\
   1.5625e-03   5.2070e-05 \\
   7.8125e-04   2.6045e-05 \\
   3.9063e-04   1.3025e-05 \\
};
\addlegendentry{$\gamma=0.572816062482135$}

\addplot [color=black, dash dot, line width=2.0pt]
  table[row sep=crcr]{%
   1.0000e-01   1.0000e-07 \\
   3.0000e-04   2.7000e-15 \\
};
\node[right, align=left, text=black]
at (axis cs:0.006,1.7e-11) {$\sim\mathcal{O}(\Delta t^3)$};

\end{axis}
\end{tikzpicture}%


==> TC1_Errors_Order_3.tex <==
\definecolor{myred}{rgb}{0.75000,0.000000,0.7500000}%
\definecolor{myblue}{rgb}{0.00000,0.750000,0.75000}%
\begin{tikzpicture}

\begin{axis}[%
width =4.50in,
height=3.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin = 3.9063e-04,
xmax= 1.0000e-01,
xminorticks=true,
xlabel = {$\Delta t$ [-]},
ylabel = {$|\Verhulstcomp(T)-\Verhulstcomp^{N_T})|$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=3},
ymode=log,
ymin=1e-14,
ymax=1e-4,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Errors},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.34,0.99)},legend cell align=left, draw=white!15!black, font=\footnotesize}
]

\addplot [color=blue, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
   1.0000e-01   3.1179e-06 \\
   5.0000e-02   3.8774e-07 \\
   2.5000e-02   4.8345e-08 \\
   1.2500e-02   6.0356e-09 \\
   6.2500e-03   7.5398e-10 \\
   3.1250e-03   9.4219e-11 \\
   1.5625e-03   1.1776e-11 \\
   7.8125e-04   1.4709e-12 \\
   3.9063e-04   1.8269e-13 \\
};
\addlegendentry{\boscarinoduemilasedici}      
\addplot [color=cyan, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
   1.0000e-01   3.0258e-06 \\
   5.0000e-02   1.3182e-06 \\
   2.5000e-02   3.9569e-07 \\
   1.2500e-02   1.0695e-07 \\
   6.2500e-03   2.7726e-08 \\
   3.1250e-03   7.0543e-09 \\
   1.5625e-03   1.7789e-09 \\
   7.8125e-04   4.4663e-10 \\
   3.9063e-04   1.1189e-10 \\
};
\addlegendentry{\boscarinoduemilaventidue}

\addplot [color=myblue, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
   1.0000e-01   4.5768e-06 \\
   5.0000e-02   5.4855e-07 \\
   2.5000e-02   6.7175e-08 \\
   1.2500e-02   8.3121e-09 \\
   6.2500e-03   7.3951e-09 \\
   3.1250e-03   4.0194e-08 \\
   1.5625e-03   1.0044e-08 \\
   7.8125e-04   2.5104e-09 \\
   3.9063e-04   6.2752e-10 \\
};
\addlegendentry{\boscarinoduemilanove}

\addplot [color=green, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
   1.0000e-01   4.7602e-06 \\
   5.0000e-02   5.8644e-07 \\
   2.5000e-02   7.2793e-08 \\
   1.2500e-02   9.0680e-09 \\
   6.2500e-03   1.1316e-09 \\
   3.1250e-03   1.4133e-10 \\
   1.5625e-03   1.7658e-11 \\
   7.8125e-04   2.2066e-12 \\
   3.9063e-04   2.7650e-13 \\
};
\addlegendentry{\carpenterkennedyduemilatre}

\addplot [color=red, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
   1.0000e-01   1.0725e-06 \\
   5.0000e-02   1.2444e-07 \\
   2.5000e-02   1.4969e-08 \\
   1.2500e-02   1.8350e-09 \\
   6.2500e-03   2.2714e-10 \\
   3.1250e-03   2.8252e-11 \\
   1.5625e-03   3.5234e-12 \\
   7.8125e-04   4.4020e-13 \\
   3.9063e-04   5.5178e-14 \\
};
\addlegendentry{\nostroordinetreprimo}

\addplot [color=myred, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
   1.0000e-01   6.9957e-07 \\
   5.0000e-02   7.8877e-08 \\
   2.5000e-02   9.3366e-09 \\
   1.2500e-02   1.1348e-09 \\
   6.2500e-03   1.3984e-10 \\
   3.1250e-03   1.7354e-11 \\
   1.5625e-03   2.1619e-12 \\
   7.8125e-04   2.6934e-13 \\
   3.9063e-04   3.4028e-14 \\
};
\addlegendentry{\nostroordinetresecondo}

\addplot [color=orange, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
   1.0000e-01   1.0353e-06 \\
   5.0000e-02   1.2900e-07 \\
   2.5000e-02   1.6103e-08 \\
   1.2500e-02   2.0117e-09 \\
   6.2500e-03   2.5139e-10 \\
   3.1250e-03   3.1419e-11 \\
   1.5625e-03   3.9274e-12 \\
   7.8125e-04   4.9177e-13 \\
   3.9063e-04   6.0507e-14 \\
};
\addlegendentry{\nostroordinetreterzo}

\addplot [color=black, dash dot, line width=2.0pt]
  table[row sep=crcr]{%
   1.0000e-01   1.0000e-07 \\
   3.0000e-04   2.7000e-15 \\
};
\node[right, align=left, text=black]
at (axis cs:0.006,1.7e-11) {$\sim\mathcal{O}(\Delta t^3)$};

\end{axis}
\end{tikzpicture}%


==> TC1_Errors_Order_4.tex <==
\definecolor{mygreen}{rgb}{0.00000,0.75000,0.0000}%
\definecolor{mygreen2}{rgb}{0.75000,0.75000,0.0000}%
\definecolor{mycyan}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mypurple}{rgb}{0.50000,0.00000,0.75000}%

\begin{tikzpicture}

\begin{axis}[%
width =4.50in,
height=3.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin = 1.5625e-03,
xmax= 1.0000e-01,
xminorticks=true,
xlabel = {$\Delta t$ [-]},
ylabel = {$|\Verhulstcomp(T)-\Verhulstcomp^{N_T})|$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=3},
ymode=log,
ymin=1e-17,
ymax=1e-6,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Errors},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.34,0.99)},legend cell align=left, draw=white!15!black, font=\footnotesize}
]

\addplot [color=mycyan, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
   1.0000e-01   7.6154e-08 \\
   5.0000e-02   4.4804e-09 \\
   2.5000e-02   2.7161e-10 \\
   1.2500e-02   1.6716e-11 \\
   6.2500e-03   1.0365e-12 \\
   3.1250e-03   6.4726e-14 \\
   1.5625e-03   3.7192e-15 \\
};
\addlegendentry{\calvoduemilauno}

\addplot [color=mygreen, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
   1.0000e-01   6.5779e-09 \\
   5.0000e-02   3.3229e-10 \\
   2.5000e-02   2.2788e-11 \\
   1.2500e-02   2.3495e-11 \\
   6.2500e-03   1.2552e-11 \\
   3.1250e-03   6.3376e-12 \\
   1.5625e-03   3.1761e-12 \\
};
\addlegendentry{\kennedycarpenterduemilatre}

\addplot [color=mygreen2, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
   1.0000e-01   1.6780e-09 \\
   5.0000e-02   1.1585e-10 \\
   2.5000e-02   7.5883e-12 \\
   1.2500e-02   4.8483e-13 \\ 
   6.2500e-03   3.0698e-14 \\
   3.1250e-03   2.2204e-15 \\
   1.5625e-03   4.4409e-16 \\
};
\addlegendentry{\kennedycarpenterduemiladiciannove}

\addplot [color=magenta, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
   1.0000e-01   5.1080e-08 \\
   5.0000e-02   3.0387e-09 \\
   2.5000e-02   1.8538e-10 \\
   1.2500e-02   1.1449e-11 \\
   6.2500e-03   7.1138e-13 \\
   3.1250e-03   4.3965e-14 \\
   1.5625e-03   2.3870e-15 \\
};
\addlegendentry{\nostroordinequattroprimo}

\addplot [color=purple, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
   1.0000e-01   9.6275e-09 \\
   5.0000e-02   3.9993e-10 \\
   2.5000e-02   1.8713e-11 \\
   1.2500e-02   9.7378e-13 \\
   6.2500e-03   5.4567e-14 \\
   3.1250e-03   3.1641e-15 \\
   1.5625e-03   1.1102e-16 \\
};
\addlegendentry{\nostroordinequattrosecondo}

\addplot [color=violet, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
   1.0000e-01   1.3749e-07 \\
   5.0000e-02   8.5096e-09 \\
   2.5000e-02   5.2943e-10 \\
   1.2500e-02   3.3022e-11 \\
   6.2500e-03   2.0633e-12 \\
   3.1250e-03   1.2818e-13 \\
   1.5625e-03   7.1054e-15 \\
};
\addlegendentry{\nostroordinequattroterzo}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{
   2.0000e-01   1.6000e-08 \\
   7.8125e-04   3.7253e-18 \\
};
\node[right, align=left, text=black]
at (axis cs:0.015,1.7e-13) {$\sim\mathcal{O}(\Delta t^4)$};

\end{axis}
\end{tikzpicture}%


==> TC2_Errors_Order_3_alg.tex <==
\definecolor{myred}{rgb}{0.75000,0.000000,0.7500000}%
\definecolor{myblue}{rgb}{0.00000,0.750000,0.75000}%
\begin{tikzpicture}

\begin{axis}[%
width =4.50in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin = 2.1539e-04,
xmax = 5.5139e-02,
xminorticks=true,
xlabel = {$\Delta t$ [-]},
ylabel = {$|u_1(T)-u_1^{N_T})|$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=3},
ymode=log,
ymin=1e-13,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Errors},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.74,0.99)},legend cell align=left, draw=white!15!black, font=\footnotesize}
]

\addplot [color=blue, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
   5.5139e-02   2.0948e-02 \\
   2.7570e-02   1.2780e-02 \\
   1.3785e-02   7.0662e-03 \\
   6.8924e-03   3.7173e-03 \\
   3.4462e-03   1.9072e-03 \\
   1.7231e-03   9.6642e-04 \\
   8.6155e-04   4.8686e-04 \\
   4.3077e-04   2.4472e-04 \\
   2.1539e-04   1.2298e-04 \\
};
%\addlegendentry{\boscarinoduemilasedici}
          
\addplot [color=cyan, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
   5.5139e-02   9.1226e-04 \\
   2.7570e-02   3.0225e-04 \\
   1.3785e-02   8.6817e-05 \\
   6.8924e-03   2.3248e-05 \\
   3.4462e-03   6.0072e-06 \\
   1.7231e-03   1.5228e-06 \\
   8.6155e-04   3.8130e-07 \\
   4.3077e-04   9.4392e-08 \\
   2.1539e-04   2.2988e-08 \\
};
%\addlegendentry{\boscarinoduemilaventidue}

\addplot [color=myblue, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
   5.5139e-02   1.6128e-04 \\
   2.7570e-02   1.8164e-05 \\
   1.3785e-02   2.1555e-06 \\
   6.8924e-03   2.6263e-07 \\
   3.4462e-03   3.2457e-08 \\
   1.7231e-03   4.0471e-09 \\
   8.6155e-04   5.0903e-10 \\
   4.3077e-04   6.5308e-11 \\
   2.1539e-04   9.2957e-12 \\
};
%\addlegendentry{\boscarinoduemilanove}

\addplot [color=green, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
   5.5139e-02   2.4054e-03 \\
   2.7570e-02   6.4672e-04 \\
   1.3785e-02   1.6787e-04 \\
   6.8924e-03   4.2770e-05 \\
   3.4462e-03   1.0790e-05 \\
   1.7231e-03   2.7074e-06 \\
   8.6155e-04   6.7685e-07 \\
   4.3077e-04   1.6860e-07 \\
   2.1539e-04   4.1772e-08 \\
};
%\addlegendentry{\carpenterkennedyduemilatre}

\addplot [color=red, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
   5.5139e-02   4.3035e-05 \\
   2.7570e-02   5.5822e-06 \\
   1.3785e-02   7.1319e-07 \\
   6.8924e-03   9.1200e-08 \\
   3.4462e-03   1.2055e-08 \\
   1.7231e-03   1.8081e-09 \\
   8.6155e-04   3.7395e-10 \\
   4.3077e-04   1.1987e-10 \\
   2.1539e-04   5.0792e-11 \\
};
%\addlegendentry{\nostroordinetreprimo}

\addplot [color=myred, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
   5.5139e-02   5.8422e-05 \\
   2.7570e-02   7.7089e-06 \\
   1.3785e-02   9.9390e-07 \\
   6.8924e-03   1.2729e-07 \\
   3.4462e-03   1.6630e-08 \\
   1.7231e-03   2.3839e-09 \\
   8.6155e-04   4.4618e-10 \\
   4.3077e-04   1.2890e-10 \\
   2.1539e-04   5.1855e-11 \\
};
%\addlegendentry{\nostroordinetresecondo}

\addplot [color=orange, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
   5.5139e-02   2.5484e-05 \\
   2.7570e-02   3.2706e-06 \\
   1.3785e-02   4.1384e-07 \\
   6.8924e-03   5.2117e-08 \\
   3.4462e-03   6.5633e-09 \\
   1.7231e-03   8.2971e-10 \\
   8.6155e-04   1.0571e-10 \\
   4.3077e-04   1.3636e-11 \\
   2.1539e-04   1.6389e-12 \\
};
%\addlegendentry{\nostroordinetreterzo}

\addplot [color=black, dash dot, line width=2.0pt]
  table[row sep=crcr]{%
   1.0000e-01   2.0000e-06 \\
   1.0000e-04   2.0000e-15 \\
};
\node[right, align=left, text=black]
at (axis cs:0.006,1.7e-10) {$\sim\mathcal{O}(\Delta t^3)$};

\end{axis}
\end{tikzpicture}%


==> TC2_Errors_Order_3_diff.tex <==
\definecolor{myred}{rgb}{0.75000,0.000000,0.7500000}%
\definecolor{myblue}{rgb}{0.00000,0.750000,0.75000}%
\begin{tikzpicture}

\begin{axis}[%
width =4.50in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin = 2.1539e-04,
xmax = 5.5139e-02,
xminorticks=true,
xlabel = {$\Delta t$ [-]},
ylabel = {$|u_1(T)-u_1^{N_T})|$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=3},
ymode=log,
ymin=1e-14,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Errors},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.34,0.99)},legend cell align=left, draw=white!15!black, font=\footnotesize}
]

\addplot [color=blue, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
   5.5139e-02   5.0222e-06 \\
   2.7570e-02   6.4902e-07 \\
   1.3785e-02   9.1132e-08 \\
   6.8924e-03   1.6563e-08 \\
   3.4462e-03   4.6994e-09 \\
   1.7231e-03   1.9112e-09 \\
   8.6155e-04   9.0201e-10 \\
   4.3077e-04   4.4355e-10 \\
   2.1539e-04   2.1955e-10 \\
};
\addlegendentry{\boscarinoduemilasedici}
          
\addplot [color=cyan, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
   5.5139e-02   6.7398e-05 \\
   2.7570e-02   1.5966e-05 \\
   1.3785e-02   3.8683e-06 \\
   6.8924e-03   9.5084e-07 \\
   3.4462e-03   2.3561e-07 \\
   1.7231e-03   5.8619e-08 \\
   8.6155e-04   1.4611e-08 \\
   4.3077e-04   3.6430e-09 \\   
   2.1539e-04   9.0719e-10 \\
};
\addlegendentry{\boscarinoduemilaventidue}

\addplot [color=myblue, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
   5.5139e-02   9.8162e-05 \\
   2.7570e-02   1.1008e-05 \\
   1.3785e-02   1.3080e-06 \\
   6.8924e-03   1.5954e-07 \\
   3.4462e-03   1.9703e-08 \\
   1.7231e-03   2.4487e-09 \\
   8.6155e-04   3.0566e-10 \\
   4.3077e-04   3.8630e-11 \\
   2.1539e-04   5.3098e-12 \\
};
\addlegendentry{\boscarinoduemilanove}

\addplot [color=green, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
   5.5139e-02   1.6417e-06 \\
   2.7570e-02   2.1930e-07 \\
   1.3785e-02   2.8039e-08 \\
   6.8924e-03   3.5436e-09 \\
   3.4462e-03   4.4744e-10 \\
   1.7231e-03   5.6473e-11 \\
   8.6155e-04   6.8205e-12 \\
   4.3077e-04   4.2721e-13 \\
   2.1539e-04   4.1345e-13 \\
};
\addlegendentry{\carpenterkennedyduemilatre}

\addplot [color=red, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
   5.5139e-02   2.1719e-05 \\
   2.7570e-02   2.6595e-06 \\
   1.3785e-02   3.2862e-07 \\
   6.8924e-03   4.0829e-08 \\
   3.4462e-03   5.0882e-09 \\
   1.7231e-03   6.3553e-10 \\
   8.6155e-04   7.9871e-11 \\
   4.3077e-04   1.0465e-11 \\
   2.1539e-04   1.7883e-12 \\
};
\addlegendentry{\nostroordinetreprimo}

\addplot [color=myred, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
   5.5139e-02   2.0632e-05 \\
   2.7570e-02   2.5279e-06 \\
   1.3785e-02   3.1242e-07 \\
   6.8924e-03   3.8818e-08 \\
   3.4462e-03   4.8377e-09 \\
   1.7231e-03   6.0426e-10 \\
   8.6155e-04   7.5962e-11 \\
   4.3077e-04   9.9780e-12 \\
   2.1539e-04   1.7271e-12 \\
};
\addlegendentry{\nostroordinetresecondo}

\addplot [color=orange, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
   5.5139e-02   7.7334e-06 \\
   2.7570e-02   9.5948e-07 \\
   1.3785e-02   1.1930e-07 \\
   6.8924e-03   1.4867e-08 \\
   3.4462e-03   1.8558e-09 \\
   1.7231e-03   2.3225e-10 \\
   8.6155e-04   2.9502e-11 \\
   4.3077e-04   4.1698e-12 \\
   2.1539e-04   1.0056e-12 \\
};
\addlegendentry{\nostroordinetreterzo}

\addplot [color=black, dash dot, line width=2.0pt]
  table[row sep=crcr]{%
   1.0000e-01   2.0000e-06 \\
   1.0000e-04   2.0000e-15 \\
};
\node[right, align=left, text=black]
at (axis cs:0.006,1.7e-10) {$\sim\mathcal{O}(\Delta t^3)$};

\end{axis}
\end{tikzpicture}%


==> TC2_Errors_Order_4_alg.tex <==
\definecolor{mygreen}{rgb}{0.00000,0.75000,0.0000}%
\definecolor{mygreen2}{rgb}{0.75000,0.75000,0.0000}%
\definecolor{mycyan}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mypurple}{rgb}{0.50000,0.00000,0.75000}%

\begin{tikzpicture}

\begin{axis}[%
width =4.50in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin = 1.0769e-03,
xmax = 2.7570e-01,
xminorticks=true,
xlabel = {$\Delta t$ [-]},
ylabel = {$|u_1(T)-u_1^{N_T})|$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=3},
ymode=log,
ymin=1e-14,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Errors},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.67,0.99)},legend cell align=left, draw=white!15!black, font=\footnotesize}
]

\addplot [color=mycyan, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
   2.7570e-01   4.5895e-02 \\
   1.3785e-01   1.6042e-02 \\
   6.8924e-02   4.8553e-03 \\
   3.4462e-02   1.3440e-03 \\
   1.7231e-02   3.5413e-04 \\
   8.6155e-03   9.0906e-05 \\
   4.3077e-03   2.3021e-05 \\
   2.1539e-03   5.7869e-06 \\
   1.0769e-03   1.4478e-06 \\
};
%\addlegendentry{\calvoduemilauno}

\addplot [color=mygreen, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
   2.7570e-01   5.8574e-04 \\
   1.3785e-01   4.0609e-05 \\
   6.8924e-02   1.1322e-06 \\
   3.4462e-02   8.2394e-07 \\
   1.7231e-02   1.6073e-07 \\
   8.6155e-03   2.4592e-08 \\
   4.3077e-03   3.5356e-09 \\
   2.1539e-03   5.5261e-10 \\
   1.0769e-03   1.1711e-10 \\
};
%\addlegendentry{\kennedycarpenterduemilatre}

\addplot [color=mygreen2, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
   2.7570e-01   1.5444e-03 \\
   1.3785e-01   4.3477e-04 \\
   6.8924e-02   9.1179e-05 \\
   3.4462e-02   1.5292e-05 \\
   1.7231e-02   2.2382e-06 \\
   8.6155e-03   3.0405e-07 \\
   4.3077e-03   3.9798e-08 \\
   2.1539e-03   5.1592e-09 \\
   1.0769e-03   7.0401e-10 \\
};
%\addlegendentry{\kennedycarpenterduemiladiciannove}

\addplot [color=magenta, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
   2.7570e-01   2.9019e-03 \\
   1.3785e-01   3.4989e-04 \\
   6.8924e-02   3.3552e-05 \\
   3.4462e-02   2.7450e-06 \\
   1.7231e-02   2.2622e-07 \\
   8.6155e-03   3.0640e-08 \\
   4.3077e-03   9.8993e-09 \\
   2.1539e-03   4.6312e-09 \\
   1.0769e-03   2.2987e-09 \\
};
%\addlegendentry{\nostroordinequattroprimo}

\addplot [color=purple, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
   2.7570e-01   2.2156e-03 \\
   1.3785e-01   2.6876e-04 \\
   6.8924e-02   2.4763e-05 \\
   3.4462e-02   1.9879e-06 \\
   1.7231e-02   1.9572e-07 \\
   8.6155e-03   4.4193e-08 \\
   4.3077e-03   1.8958e-08 \\
   2.1539e-03   9.3664e-09 \\
   1.0769e-03   4.6908e-09 \\
};
%\addlegendentry{\nostroordinequattrosecondo}

\addplot [color=violet, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
   2.7570e-01   1.7499e-03 \\
   1.3785e-01   1.9074e-04 \\
   6.8924e-02   1.5595e-05 \\
   3.4462e-02   1.0817e-06 \\
   1.7231e-02   7.2810e-08 \\
   8.6155e-03   6.3005e-09 \\
   4.3077e-03   1.2482e-09 \\
   2.1539e-03   5.0121e-10 \\
   1.0769e-03   2.4252e-10 \\
};
%\addlegendentry{\nostroordinequattroterzo}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{
   1.0000e-00   1.0000e-04 \\
   1.0000e-03   1.0000e-16 \\
};
\node[right, align=left, text=black]
at (axis cs:0.015,1.7e-12) {$\sim\mathcal{O}(\Delta t^4)$};

\end{axis}
\end{tikzpicture}%


==> TC2_Errors_Order_4_diff.tex <==
\definecolor{mygreen}{rgb}{0.00000,0.75000,0.0000}%
\definecolor{mygreen2}{rgb}{0.75000,0.75000,0.0000}%
\definecolor{mycyan}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mypurple}{rgb}{0.50000,0.00000,0.75000}%

\begin{tikzpicture}

\begin{axis}[%
width =4.50in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin = 1.0769e-03,
xmax = 2.7570e-01,
xminorticks=true,
xlabel = {$\Delta t$ [-]},
ylabel = {$|u_1(T)-u_1^{N_T})|$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=3},
ymode=log,
ymin=1e-14,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Errors},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.34,0.99)},legend cell align=left, draw=white!15!black, font=\footnotesize}
]

\addplot [color=mycyan, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
   2.7570e-01   1.0671e-05 \\
   1.3785e-01   4.3493e-07 \\
   6.8924e-02   1.0012e-07 \\
   3.4462e-02   1.0298e-08 \\
   1.7231e-02   9.6831e-10 \\
   8.6155e-03   1.1500e-10 \\
   4.3077e-03   1.9573e-11 \\
   2.1539e-03   3.9078e-12 \\
   1.0769e-03   5.3046e-13 \\ 
};
\addlegendentry{\calvoduemilauno}

\addplot [color=mygreen, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
   2.7570e-01   1.8759e-04 \\
   1.3785e-01   1.5448e-05 \\
   6.8924e-02   1.0700e-06 \\
   3.4462e-02   6.9857e-08 \\
   1.7231e-02   4.8575e-09 \\
   8.6155e-03   5.3276e-10 \\
   4.3077e-03   1.4745e-10 \\
   2.1539e-03   6.6045e-11 \\
   1.0769e-03   3.2285e-11 \\
};
\addlegendentry{\kennedycarpenterduemilatre}

\addplot [color=mygreen2, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
   2.7570e-01   5.4899e-05 \\
   1.3785e-01   3.4273e-06 \\
   6.8924e-02   1.4946e-07 \\
   3.4462e-02   4.4940e-09 \\
   1.7231e-02   2.9767e-11 \\
   8.6155e-03   1.4358e-11 \\
   4.3077e-03   3.5356e-12 \\
   2.1539e-03   1.2097e-12 \\
   1.0769e-03   7.1165e-13 \\
};
\addlegendentry{\kennedycarpenterduemiladiciannove}

\addplot [color=magenta, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
   2.7570e-01   7.1659e-05 \\
   1.3785e-01   1.9112e-06 \\
   6.8924e-02   1.3226e-08 \\
   3.4462e-02   5.7920e-09 \\
   1.7231e-02   5.2317e-10 \\
   8.6155e-03   3.7139e-11 \\
   4.3077e-03   2.6550e-12 \\
   2.1539e-03   6.0330e-13 \\
   1.0769e-03   5.3135e-13 \\
};
\addlegendentry{\nostroordinequattroprimo}

\addplot [color=purple, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
   2.7570e-01   7.9054e-05 \\
   1.3785e-01   7.3548e-06 \\
   6.8924e-02   5.4782e-07 \\
   3.4462e-02   3.6880e-08 \\
   1.7231e-02   2.3726e-09 \\
   8.6155e-03   1.4731e-10 \\
   4.3077e-03   8.0520e-12 \\
   2.1539e-03   1.8607e-13 \\
   1.0769e-03   5.7088e-13 \\
};
\addlegendentry{\nostroordinequattrosecondo}

\addplot [color=violet, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
   2.7570e-01   5.5013e-04 \\
   1.3785e-01   5.7218e-05 \\
   6.8924e-02   4.5847e-06 \\
   3.4462e-02   3.2071e-07 \\
   1.7231e-02   2.1107e-08 \\
   8.6155e-03   1.3549e-09 \\
   4.3077e-03   8.6298e-11 \\
   2.1539e-03   5.2003e-12 \\
   1.0769e-03   1.1746e-13 \\
};
\addlegendentry{\nostroordinequattroterzo}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{
   1.0000e-00   1.0000e-04 \\
   1.0000e-03   1.0000e-16 \\
};
\node[right, align=left, text=black]
at (axis cs:0.015,1.7e-12) {$\sim\mathcal{O}(\Delta t^4)$};

\end{axis}
\end{tikzpicture}%


==> TC3_Errors_Order_3_Comparison.tex <==
\definecolor{myred}{rgb}{0.75000,0.000000,0.7500000}%
\definecolor{myblue}{rgb}{0.00000,0.750000,0.75000}%
\begin{tikzpicture}

\begin{axis}[%
width =3.50in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin = 1.0000e-01,
xmax = 8.0000e-01,
xminorticks=true,
xlabel = {$\Delta t$ [-]},
ylabel = {$\|u(T)-u_h^{N_T})\|_{L^2(\Omega)}$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=3},
ymode=log,
ymin = 1.0000e-07,
ymax = 1.0000e-02,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Errors},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.40,0.99)},legend cell align=left, draw=white!15!black, font=\footnotesize}
]

\addplot [color=blue, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
  8.0000e-01    2.5397e-03 \\
  4.0000e-01    4.2402e-04 \\ 
  2.0000e-01    6.1732e-05 \\ 
  1.0000e-01    8.3359e-06 \\
};
\addlegendentry{\boscarinoduemilasedici}     

\addplot [color=cyan, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
  8.0000e-01    2.0719e-03 \\
  4.0000e-01    4.0203e-04 \\ 
  2.0000e-01    1.4732e-04 \\ 
  1.0000e-01    4.5863e-05 \\
};
\addlegendentry{\boscarinoduemilaventidue}

\addplot [color=myblue, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
  8.0000e-01    2.6685e-03 \\
  4.0000e-01    3.5539e-04 \\ 
  2.0000e-01    4.6554e-05 \\ 
  1.0000e-01    6.0038e-06 \\
};
\addlegendentry{\boscarinoduemilanove}

\addplot [color=green, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
  8.0000e-01    8.5408e-04 \\
  4.0000e-01    1.2558e-04 \\ 
  2.0000e-01    1.7062e-05 \\ 
  1.0000e-01    2.2216e-06 \\
};
\addlegendentry{\carpenterkennedyduemilatre}

\addplot [color=red, line width=2.0pt, mark options = solid, mark=square*]
  table[row sep=crcr]{%
  8.0000e-01    4.8516e-04 \\
  4.0000e-01    5.6860e-05 \\ 
  2.0000e-01    6.9063e-06 \\ 
  1.0000e-01    8.5122e-07 \\
};
\addlegendentry{\nostroordinetreprimo}

\addplot [color=myred, line width=2.0pt, mark options = solid, mark=square*]
  table[row sep=crcr]{%
  8.0000e-01    5.1998e-04 \\
  4.0000e-01    5.6529e-05 \\ 
  2.0000e-01    6.4817e-06 \\ 
  1.0000e-01    7.7068e-07 \\
};
\addlegendentry{\nostroordinetresecondo}

\addplot [color=orange, line width=2.0pt, mark options = solid, mark=square*]
  table[row sep=crcr]{%
  8.0000e-01    3.5614e-04 \\
  4.0000e-01    3.2204e-05 \\ 
  2.0000e-01    3.3087e-06 \\ 
  1.0000e-01    3.7801e-07 \\
};
\addlegendentry{\nostroordinetreterzo}

\addplot [color=black, dash dot, line width=2.0pt]
  table[row sep=crcr]{%
   1.0000e-00   1.0000e-04 \\
   3.0000e-04   2.7000e-15 \\
};
\node[right, align=left, text=black]
at (axis cs:0.3,1.7e-6) {$\sim\mathcal{O}(\Delta t^3)$};

\end{axis}
\end{tikzpicture}%


==> TC3_Errors_Order_3_Method_1.tex <==
\definecolor{SIred}{rgb}{0.75000,0.000000,0.000000}%
\definecolor{myblue}{rgb}{0.00000,0.750000,0.75000}%
\begin{tikzpicture}

\begin{axis}[%
width =3.00in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin = 1.00e-1,
xmax = 8.00e-1,
xminorticks=true,
xlabel = {$\Delta t$ [-]},
ylabel = {Error},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-7,
ymax=1e+0,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Errors},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.67,0.99)},legend cell align=left, draw=white!15!black, font=\footnotesize}
]


\addplot [color=red, line width=2.0pt, mark options = solid, mark=square*]
  table[row sep=crcr]{%
  8.0000e-01    4.8516e-04 \\
  4.0000e-01    5.6860e-05 \\ 
  2.0000e-01    6.9063e-06 \\ 
  1.0000e-01    8.5122e-07 \\
};
\addlegendentry{IMEX: $\|\FKcomp(T)-\FKcomp_h^{N_T}\|_{L^2(\Omega)}$}

\addplot [color=red, line width=2.0pt, dashed, mark options = solid, mark=square*]
  table[row sep=crcr]{%
  8.0000e-01    3.3354e-03 \\
  4.0000e-01    4.6689e-04 \\ 
  2.0000e-01    6.4568e-05 \\ 
  1.0000e-01    8.5697e-06 \\
};
\addlegendentry{IMEX: $\|\FKcomp(T)-\FKcomp_h^{N_T}\|_{\mathrm{dG}}$}

\addplot [color=SIred, line width=2.0pt, mark options = solid, mark=*]
  table[row sep=crcr]{%
  8.0000e-01    5.9681e-03 \\
  4.0000e-01    2.7688e-04 \\ 
  2.0000e-01    2.6625e-05 \\ 
  1.0000e-01    3.0511e-06 \\
};
\addlegendentry{SI-IMEX: $\|\FKcomp(T)-\FKcomp_h^{N_T}\|_{L^2(\Omega)}$}

\addplot [color=SIred, line width=2.0pt, dashed, mark options = solid, mark=*]
  table[row sep=crcr]{%
  8.0000e-01    4.0037e-02 \\
  4.0000e-01    2.7507e-03 \\ 
  2.0000e-01    3.1008e-04 \\ 
  1.0000e-01    3.7365e-05 \\
};
\addlegendentry{SI-IMEX: $\|\FKcomp(T)-\FKcomp_h^{N_T}\|_{\mathrm{dG}}$}

\addplot [color=black, dash dot, line width=2.0pt]
  table[row sep=crcr]{%
   1.0000e-00   2.0000e-04 \\
   1.0000e-03   2.0000e-13 \\
};
\node[right, align=left, text=black]
at (axis cs:0.25,1.7e-6) {$\sim\mathcal{O}(\Delta t^3)$};

\end{axis}
\end{tikzpicture}%


==> TC3_Errors_Order_3_Method_2.tex <==
\definecolor{myred}{rgb}{0.75000,0.000000,0.750000}%
\definecolor{SImyred}{rgb}{0.5000,0.000000,0.50000}%
\definecolor{myblue}{rgb}{0.00000,0.750000,0.75000}%
\begin{tikzpicture}

\begin{axis}[%
width =3.00in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin = 1.00e-1,
xmax = 8.00e-1,
xminorticks=true,
xlabel = {$\Delta t$ [-]},
ylabel = {Error},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-7,
ymax=1e+0,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Errors},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.67,0.99)},legend cell align=left, draw=white!15!black, font=\footnotesize}
]


\addplot [color=myred, line width=2.0pt, mark options = solid, mark=square*]
  table[row sep=crcr]{%
  8.0000e-01    5.1998e-04 \\
  4.0000e-01    5.6529e-05 \\ 
  2.0000e-01    6.4817e-06 \\ 
  1.0000e-01    7.7068e-07 \\
};
\addlegendentry{IMEX: $\|\FKcomp(T)-\FKcomp_h^{N_T}\|_{L^2(\Omega)}$}

\addplot [color=myred, line width=2.0pt, dashed, mark options = solid, mark=square*]
  table[row sep=crcr]{%
  8.0000e-01    3.3126e-03 \\
  4.0000e-01    4.1843e-04 \\ 
  2.0000e-01    5.5436e-05 \\ 
  1.0000e-01    7.2356e-06 \\
};
\addlegendentry{IMEX: $\|\FKcomp(T)-\FKcomp_h^{N_T}\|_{\mathrm{dG}}$}

\addplot [color=SImyred, line width=2.0pt, mark options = solid, mark=*]
  table[row sep=crcr]{%
  8.0000e-01    6.0136e-03 \\
  4.0000e-01    2.8433e-04 \\ 
  2.0000e-01    2.7488e-05 \\ 
  1.0000e-01    3.1513e-06 \\
};
\addlegendentry{SI-IMEX: $\|\FKcomp(T)-\FKcomp_h^{N_T}\|_{L^2(\Omega)}$}

\addplot [color=SImyred, line width=2.0pt, dashed, mark options = solid, mark=*]
  table[row sep=crcr]{%
  8.0000e-01    3.9721e-02 \\
  4.0000e-01    2.7802e-03 \\ 
  2.0000e-01    3.1502e-04 \\ 
  1.0000e-01    3.8004e-05 \\
};
\addlegendentry{SI-IMEX: $\|\FKcomp(T)-\FKcomp_h^{N_T}\|_{\mathrm{dG}}$}

\addplot [color=black, dash dot, line width=2.0pt]
  table[row sep=crcr]{%
   1.0000e-00   2.0000e-04 \\
   1.0000e-03   2.0000e-13 \\
};
\node[right, align=left, text=black]
at (axis cs:0.25,1.7e-6) {$\sim\mathcal{O}(\Delta t^3)$};

\end{axis}
\end{tikzpicture}%

==> TC3_Errors_Order_3_Method_3.tex <==
\definecolor{SIorange}{rgb}{0.75000,0.375000,0.00000}%
\begin{tikzpicture}

\begin{axis}[%
width =3.00in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin = 1.00e-1,
xmax = 8.00e-1,
xminorticks=true,
xlabel = {$\Delta t$ [-]},
ylabel = {Error},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-7,
ymax=1e+0,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Errors},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.67,0.99)},legend cell align=left, draw=white!15!black, font=\footnotesize}
]


\addplot [color=orange, line width=2.0pt, mark options = solid, mark=square*]
  table[row sep=crcr]{%
  8.0000e-01    3.5614e-04 \\
  4.0000e-01    3.2204e-05 \\ 
  2.0000e-01    3.3087e-06 \\ 
  1.0000e-01    3.7801e-07 \\
};
\addlegendentry{IMEX: $\|\FKcomp(T)-\FKcomp_h^{N_T}\|_{L^2(\Omega)}$}

\addplot [color=orange, line width=2.0pt, dashed, mark options = solid, mark=square*]
  table[row sep=crcr]{%
  8.0000e-01    3.2986e-03 \\
  4.0000e-01    3.2371e-04 \\ 
  2.0000e-01    3.7529e-05 \\ 
  1.0000e-01    4.7112e-06 \\
};
\addlegendentry{IMEX: $\|\FKcomp(T)-\FKcomp_h^{N_T}\|_{\mathrm{dG}}$}

\addplot [color=SIorange, line width=2.0pt, mark options = solid, mark=*]
  table[row sep=crcr]{%
  8.0000e-01    4.4148e-03 \\
  4.0000e-01    1.9020e-04 \\ 
  2.0000e-01    2.0824e-05 \\ 
  1.0000e-01    2.5464e-06 \\
};
\addlegendentry{SI-IMEX: $\|\FKcomp(T)-\FKcomp_h^{N_T}\|_{L^2(\Omega)}$}

\addplot [color=SIorange, line width=2.0pt, dashed, mark options = solid, mark=*]
  table[row sep=crcr]{%
  8.0000e-01    2.6404e-02 \\
  4.0000e-01    2.0313e-03 \\ 
  2.0000e-01    2.5334e-04 \\ 
  1.0000e-01    3.1559e-05 \\
};
\addlegendentry{SI-IMEX: $\|\FKcomp(T)-\FKcomp_h^{N_T}\|_{\mathrm{dG}}$}

\addplot [color=black, dash dot, line width=2.0pt]
  table[row sep=crcr]{%
   1.0000e-00   2.0000e-04 \\
   1.0000e-03   2.0000e-13 \\
};
\node[right, align=left, text=black]
at (axis cs:0.25,1.7e-6) {$\sim\mathcal{O}(\Delta t^3)$};

\end{axis}
\end{tikzpicture}%

==> TC3_Errors_Order_4_Comparison.tex <==
\definecolor{mygreen}{rgb}{0.00000,0.75000,0.0000}%
\definecolor{mygreen2}{rgb}{0.75000,0.75000,0.0000}%
\definecolor{mycyan}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mypurple}{rgb}{0.50000,0.00000,0.75000}%

\begin{tikzpicture}

\begin{axis}[%
width =3.50in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin = 1.00e-1,
xmax = 8.00e-1,
xminorticks=true,
xlabel = {$\Delta t$ [-]},
ylabel = {$|\Verhulstcomp(T)-\Verhulstcomp^{N_T})|$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=3},
ymode=log,
ymin=5e-9,
ymax=1e-3,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Errors},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.40,0.99)},legend cell align=left, draw=white!15!black, font=\footnotesize}
]

\addplot [color=mycyan, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
  8.0000e-01    4.4159e-04 \\
  4.0000e-01    3.5194e-05 \\ 
  2.0000e-01    2.4929e-06 \\ 
  1.0000e-01    1.6590e-07 \\
};
\addlegendentry{\calvoduemilauno}

\addplot [color=mygreen, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
  8.0000e-01    3.3772e-05 \\
  4.0000e-01    2.1173e-06 \\ 
  2.0000e-01    1.3686e-07 \\ 
  1.0000e-01    9.8789e-09 \\
};
\addlegendentry{\kennedycarpenterduemilatre}

\addplot [color=mygreen2, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
  8.0000e-01    5.8789e-05 \\
  4.0000e-01    4.1389e-06 \\ 
  2.0000e-01    2.7333e-07 \\ 
  1.0000e-01    1.7532e-08 \\
};
\addlegendentry{\kennedycarpenterduemiladiciannove}

\addplot [color=magenta, line width=2.0pt, mark options = solid, mark=square*]
  table[row sep=crcr]{%
  8.0000e-01    5.3359e-04 \\
  4.0000e-01    2.4469e-05 \\ 
  2.0000e-01    1.0014e-06 \\ 
  1.0000e-01    4.3378e-08 \\
};
\addlegendentry{\nostroordinequattroprimo}

\addplot [color=purple, line width=2.0pt, mark options = solid, mark=square*]
  table[row sep=crcr]{%
  8.0000e-01    8.3308e-05 \\
  4.0000e-01    5.5580e-06 \\ 
  2.0000e-01    4.7485e-07 \\ 
  1.0000e-01    3.5730e-08 \\
};
\addlegendentry{\nostroordinequattrosecondo}

\addplot [color=violet, line width=2.0pt, mark options = solid, mark=square*]
  table[row sep=crcr]{%
  8.0000e-01    1.8424e-04 \\
  4.0000e-01    1.0898e-05 \\ 
  2.0000e-01    6.8683e-07 \\ 
  1.0000e-01    4.3477e-08 \\
};
\addlegendentry{\nostroordinequattroterzo}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{
   1.0000e-00   5.0000e-05 \\
   1.0000e-04   5.0000e-21 \\
};
\node[right, align=left, text=black]
at (axis cs:0.3,1.7e-7) {$\sim\mathcal{O}(\Delta t^4)$};

\end{axis}
\end{tikzpicture}%


==> TC3_Errors_Order_4_Method_1.tex <==
\definecolor{SImagenta}{rgb}{0.75000,0.000000,0.750000}
\begin{tikzpicture}

\begin{axis}[%
width =3.00in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin = 1.00e-1,
xmax = 8.00e-1,
xminorticks=true,
xlabel = {$\Delta t$ [-]},
ylabel = {Error},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-8,
ymax=1e-2,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Errors},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.67,0.99)},legend cell align=left, draw=white!15!black, font=\footnotesize}
]


\addplot [color=magenta, line width=2.0pt, mark options = solid, mark=square*]
  table[row sep=crcr]{%
  8.0000e-01    5.3359e-04 \\
  4.0000e-01    2.4469e-05 \\ 
  2.0000e-01    1.0014e-06 \\ 
  1.0000e-01    4.3378e-08 \\
};
\addlegendentry{IMEX: $\|\FKcomp(T)-\FKcomp_h^{N_T}\|_{L^2(\Omega)}$}

\addplot [color=magenta, line width=2.0pt, dashed, mark options = solid, mark=square*]
  table[row sep=crcr]{%
  8.0000e-01    4.5996e-03 \\
  4.0000e-01    2.1445e-04 \\ 
  2.0000e-01    9.7196e-06 \\ 
  1.0000e-01    5.0037e-07 \\
};
\addlegendentry{IMEX: $\|\FKcomp(T)-\FKcomp_h^{N_T}\|_{\mathrm{dG}}$}

\addplot [color=SImagenta, line width=2.0pt, mark options = solid, mark=*]
  table[row sep=crcr]{%
  8.0000e-01    2.3795e-04 \\
  4.0000e-01    1.1115e-05 \\ 
  2.0000e-01    6.3692e-07 \\ 
  1.0000e-01    3.8610e-08 \\
};
\addlegendentry{SI-IMEX: $\|\FKcomp(T)-\FKcomp_h^{N_T}\|_{L^2(\Omega)}$}

\addplot [color=SImagenta, line width=2.0pt, dashed, mark options = solid, mark=*]
  table[row sep=crcr]{%
  8.0000e-01    1.9104e-03 \\
  4.0000e-01    8.8417e-05 \\ 
  2.0000e-01    5.2001e-06 \\ 
  1.0000e-01    3.2759e-07 \\
};
\addlegendentry{SI-IMEX: $\|\FKcomp(T)-\FKcomp_h^{N_T}\|_{\mathrm{dG}}$}

\addplot [color=black, dash dot, line width=2.0pt]
  table[row sep=crcr]{%
   1.0000e-00   2.0000e-04 \\
   1.0000e-03   2.0000e-16 \\
};
\node[right, align=left, text=black]
at (axis cs:0.25,4.0e-7) {$\sim\mathcal{O}(\Delta t^4)$};

\end{axis}
\end{tikzpicture}%


==> TC3_Errors_Order_4_Method_2.tex <==
\definecolor{SIpurple}{rgb}{0.375000,0.000000,0.3750000}
\begin{tikzpicture}

\begin{axis}[%
width =3.00in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin = 1.00e-1,
xmax = 8.00e-1,
xminorticks=true,
xlabel = {$\Delta t$ [-]},
ylabel = {Error},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-8,
ymax=1e-2,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Errors},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.67,0.99)},legend cell align=left, draw=white!15!black, font=\footnotesize}
]


\addplot [color=purple, line width=2.0pt, mark options = solid, mark=square*]
  table[row sep=crcr]{%
  8.0000e-01    8.3308e-05 \\
  4.0000e-01    5.5580e-06 \\ 
  2.0000e-01    4.7485e-07 \\ 
  1.0000e-01    3.5730e-08 \\
};
\addlegendentry{IMEX: $\|\FKcomp(T)-\FKcomp_h^{N_T}\|_{L^2(\Omega)}$}

\addplot [color=purple, line width=2.0pt, dashed, mark options = solid, mark=square*]
  table[row sep=crcr]{%
  8.0000e-01    1.4554e-03 \\
  4.0000e-01    9.6083e-05 \\ 
  2.0000e-01    6.9339e-06 \\ 
  1.0000e-01    4.8319e-07 \\
};
\addlegendentry{IMEX: $\|\FKcomp(T)-\FKcomp_h^{N_T}\|_{\mathrm{dG}}$}

\addplot [color=SIpurple, line width=2.0pt, mark options = solid, mark=*]
  table[row sep=crcr]{%
  8.0000e-01    2.3380e-04 \\
  4.0000e-01    8.5050e-06 \\ 
  2.0000e-01    4.0784e-07 \\ 
  1.0000e-01    2.2332e-08 \\
};
\addlegendentry{SI-IMEX: $\|\FKcomp(T)-\FKcomp_h^{N_T}\|_{L^2(\Omega)}$}

\addplot [color=SIpurple, line width=2.0pt, dashed, mark options = solid, mark=*]
  table[row sep=crcr]{%
  8.0000e-01    1.7698e-03 \\
  4.0000e-01    6.8898e-05 \\ 
  2.0000e-01    3.4606e-06 \\ 
  1.0000e-01    2.0654e-07 \\
};
\addlegendentry{SI-IMEX: $\|\FKcomp(T)-\FKcomp_h^{N_T}\|_{\mathrm{dG}}$}

\addplot [color=black, dash dot, line width=2.0pt]
  table[row sep=crcr]{%
   1.0000e-00   2.0000e-04 \\
   1.0000e-03   2.0000e-16 \\
};
\node[right, align=left, text=black]
at (axis cs:0.25,4.0e-7) {$\sim\mathcal{O}(\Delta t^4)$};

\end{axis}
\end{tikzpicture}%


==> TC3_Errors_Order_4_Method_3.tex <==
\definecolor{SIviolet}{rgb}{0.25000,0.000000,0.750000}
\begin{tikzpicture}

\begin{axis}[%
width =3.00in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin = 1.00e-1,
xmax = 8.00e-1,
xminorticks=true,
xlabel = {$\Delta t$ [-]},
ylabel = {Error},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-8,
ymax=1e-2,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Errors},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.67,0.99)},legend cell align=left, draw=white!15!black, font=\footnotesize}
]


\addplot [color=violet, line width=2.0pt, mark options = solid, mark=square*]
  table[row sep=crcr]{%
  8.0000e-01    1.8424e-04 \\
  4.0000e-01    1.0898e-05 \\ 
  2.0000e-01    6.8683e-07 \\ 
  1.0000e-01    4.3477e-08 \\
};
\addlegendentry{IMEX: $\|\FKcomp(T)-\FKcomp_h^{N_T}\|_{L^2(\Omega)}$}

\addplot [color=violet, line width=2.0pt, dashed, mark options = solid, mark=square*]
  table[row sep=crcr]{%
  8.0000e-01    2.7466e-03 \\
  4.0000e-01    1.6253e-04 \\ 
  2.0000e-01    1.0184e-05 \\ 
  1.0000e-01    6.4597e-07 \\
};
\addlegendentry{IMEX: $\|\FKcomp(T)-\FKcomp_h^{N_T}\|_{\mathrm{dG}}$}

\addplot [color=SIviolet, line width=2.0pt, mark options = solid, mark=*]
  table[row sep=crcr]{%
  8.0000e-01    2.4006e-04 \\
  4.0000e-01    9.9400e-06 \\ 
  2.0000e-01    5.2460e-07 \\ 
  1.0000e-01    3.0534e-08 \\
};
\addlegendentry{SI-IMEX: $\|\FKcomp(T)-\FKcomp_h^{N_T}\|_{L^2(\Omega)}$}
 
\addplot [color=SIviolet, line width=2.0pt, dashed, mark options = solid, mark=*]
  table[row sep=crcr]{%
  8.0000e-01    2.2220e-03 \\
  4.0000e-01    1.2206e-04 \\ 
  2.0000e-01    7.2262e-06 \\ 
  1.0000e-01    4.4634e-07 \\
};
\addlegendentry{SI-IMEX: $\|\FKcomp(T)-\FKcomp_h^{N_T}\|_{\mathrm{dG}}$}

\addplot [color=black, dash dot, line width=2.0pt]
  table[row sep=crcr]{%
   1.0000e-00   2.0000e-04 \\
   1.0000e-03   2.0000e-16 \\
};
\node[right, align=left, text=black]
at (axis cs:0.25,4.0e-7) {$\sim\mathcal{O}(\Delta t^4)$};

\end{axis}
\end{tikzpicture}%


==> TC4_IMEX_3.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
%
\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2.5in,
at={(2.6in,1.099in)},
scale only axis,
xmin=0.0,
xmax=0.7,
xlabel = {$x$},
ylabel = {$u_2$},
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
ymin=-0.02,
ymax=0.4,
ytick = {0, 0.1, 0.2, 0.3, 0.4},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Comparison for the wave-propagation case},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.28,0.20)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.000000 -0.000000 \\ 
0.007071 -0.000003 \\ 
0.014142 -0.000004 \\ 
0.021213 -0.000004 \\ 
0.028284 -0.000006 \\ 
0.035355 -0.000012 \\ 
0.042426 -0.000023 \\ 
0.049497 0.000065 \\ 
0.056569 0.000107 \\ 
0.063640 -0.000010 \\ 
0.070711 -0.000169 \\ 
0.077782 -0.000274 \\ 
0.084853 -0.000290 \\ 
0.091924 0.001082 \\ 
0.098995 0.002000 \\ 
0.106066 0.002033 \\ 
0.113137 0.003525 \\ 
0.120208 0.009797 \\ 
0.127279 0.023137 \\ 
0.134350 0.043928 \\ 
0.141421 0.095114 \\ 
0.148492 0.171360 \\ 
0.155564 0.250272 \\ 
0.162635 0.308199 \\ 
0.169706 0.356254 \\ 
0.176777 0.365610 \\ 
0.183848 0.360302 \\ 
0.190919 0.357295 \\ 
0.197990 0.355124 \\ 
0.205061 0.349577 \\ 
0.212132 0.336294 \\ 
0.219203 0.312367 \\ 
0.226274 0.268446 \\ 
0.233345 0.203242 \\ 
0.240416 0.134461 \\ 
0.247487 0.078118 \\ 
0.254558 0.042302 \\ 
0.261629 0.019407 \\ 
0.268701 0.010458 \\ 
0.275772 0.004997 \\ 
0.282843 0.002749 \\ 
0.289914 0.001885 \\ 
0.296985 0.001797 \\ 
0.304056 0.001094 \\ 
0.311127 0.000043 \\ 
0.318198 -0.000132 \\ 
0.325269 -0.000111 \\ 
0.332340 -0.000001 \\ 
0.339411 0.000081 \\ 
0.346482 0.000091 \\ 
0.353553 -0.000098 \\ 
0.360624 0.000092 \\ 
0.367696 0.000082 \\ 
0.374767 -0.000001 \\ 
0.381838 -0.000112 \\ 
0.388909 -0.000132 \\ 
0.395980 0.000041 \\ 
0.403051 0.001095 \\ 
0.410122 0.001798 \\ 
0.417193 0.001884 \\ 
0.424264 0.002744 \\ 
0.431335 0.004988 \\ 
0.438406 0.010445 \\ 
0.445477 0.019408 \\ 
0.452548 0.042298 \\ 
0.459619 0.078063 \\ 
0.466691 0.134319 \\ 
0.473762 0.203032 \\ 
0.480833 0.268206 \\ 
0.487904 0.312190 \\ 
0.494975 0.336145 \\ 
0.502046 0.349437 \\ 
0.509117 0.355002 \\ 
0.516188 0.357181 \\ 
0.523259 0.360217 \\ 
0.530330 0.367830 \\ 
0.537401 0.356253 \\ 
0.544472 0.308229 \\ 
0.551543 0.250334 \\ 
0.558614 0.171440 \\ 
0.565685 0.095199 \\ 
0.572756 0.043983 \\ 
0.579827 0.023166 \\ 
0.586899 0.009813 \\ 
0.593970 0.003533 \\ 
0.601041 0.002036 \\ 
0.608112 0.002001 \\ 
0.615183 0.001083 \\ 
0.622254 -0.000290 \\ 
0.629325 -0.000274 \\ 
0.636396 -0.000170 \\ 
0.643467 -0.000010 \\ 
0.650538 0.000108 \\ 
0.657609 0.000066 \\ 
0.664680 -0.000023 \\ 
0.671751 -0.000012 \\ 
0.678823 -0.000006 \\ 
0.685894 -0.000004 \\ 
0.692965 -0.000003 \\ 
0.700036 -0.000003 \\ 
0.707107 -0.000001 \\ 
};
\addlegendentry{$\Delta t=0.5$}

\addplot [color=red, line width=2.0pt, dashed]
  table[row sep=crcr]{%
0.000000 -0.000000 \\ 
0.007071 -0.000003 \\ 
0.014142 -0.000004 \\ 
0.021213 -0.000004 \\ 
0.028284 -0.000006 \\ 
0.035355 -0.000012 \\ 
0.042426 -0.000023 \\ 
0.049497 0.000066 \\ 
0.056569 0.000108 \\ 
0.063640 -0.000010 \\ 
0.070711 -0.000170 \\ 
0.077782 -0.000275 \\ 
0.084853 -0.000293 \\ 
0.091924 0.001080 \\ 
0.098995 0.001994 \\ 
0.106066 0.002030 \\ 
0.113137 0.003546 \\ 
0.120208 0.009879 \\ 
0.127279 0.023328 \\ 
0.134350 0.044259 \\ 
0.141421 0.095799 \\ 
0.148492 0.172200 \\ 
0.155564 0.251072 \\ 
0.162635 0.308846 \\ 
0.169706 0.356608 \\ 
0.176777 0.365550 \\ 
0.183848 0.360174 \\ 
0.190919 0.357158 \\ 
0.197990 0.355009 \\ 
0.205061 0.349467 \\ 
0.212132 0.336110 \\ 
0.219203 0.311988 \\ 
0.226274 0.267861 \\ 
0.233345 0.202562 \\ 
0.240416 0.133837 \\ 
0.247487 0.077649 \\ 
0.254558 0.041989 \\ 
0.261629 0.019255 \\ 
0.268701 0.010389 \\ 
0.275772 0.004963 \\ 
0.282843 0.002732 \\ 
0.289914 0.001879 \\ 
0.296985 0.001793 \\ 
0.304056 0.001092 \\ 
0.311127 0.000042 \\ 
0.318198 -0.000131 \\ 
0.325269 -0.000111 \\ 
0.332340 -0.000001 \\ 
0.339411 0.000081 \\ 
0.346482 0.000091 \\ 
0.353553 -0.000098 \\ 
0.360624 0.000092 \\ 
0.367696 0.000081 \\ 
0.374767 -0.000001 \\ 
0.381838 -0.000112 \\ 
0.388909 -0.000132 \\ 
0.395980 0.000041 \\ 
0.403051 0.001093 \\ 
0.410122 0.001795 \\ 
0.417193 0.001877 \\ 
0.424264 0.002727 \\ 
0.431335 0.004954 \\ 
0.438406 0.010376 \\ 
0.445477 0.019257 \\ 
0.452548 0.041985 \\ 
0.459619 0.077595 \\ 
0.466691 0.133695 \\ 
0.473762 0.202342 \\ 
0.480833 0.267623 \\ 
0.487904 0.311804 \\ 
0.494975 0.335961 \\ 
0.502046 0.349337 \\ 
0.509117 0.354887 \\ 
0.516188 0.357051 \\ 
0.523259 0.360099 \\ 
0.530330 0.367800 \\ 
0.537401 0.356599 \\ 
0.544472 0.308870 \\ 
0.551543 0.251118 \\ 
0.558614 0.172270 \\ 
0.565685 0.095879 \\ 
0.572756 0.044311 \\ 
0.579827 0.023356 \\ 
0.586899 0.009895 \\ 
0.593970 0.003553 \\ 
0.601041 0.002033 \\ 
0.608112 0.001996 \\ 
0.615183 0.001081 \\ 
0.622254 -0.000293 \\ 
0.629325 -0.000275 \\ 
0.636396 -0.000170 \\ 
0.643467 -0.000010 \\ 
0.650538 0.000108 \\ 
0.657609 0.000066 \\ 
0.664680 -0.000023 \\ 
0.671751 -0.000012 \\ 
0.678823 -0.000006 \\ 
0.685894 -0.000004 \\ 
0.692965 -0.000004 \\ 
0.700036 -0.000003 \\ 
0.707107 -0.000001 \\ 
};
\addlegendentry{$\Delta t=1.0$}

\end{axis}
\end{tikzpicture}%

==> TC4_IMEX_4.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
%
\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2.5in,
at={(2.6in,1.099in)},
scale only axis,
xmin=0.0,
xmax=0.7,
xlabel = {$x$},
ylabel = {$u_2$},
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
ymin=-0.02,
ymax=0.4,
ytick = {0, 0.1, 0.2, 0.3, 0.4},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Comparison for the wave-propagation case},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.28,0.20)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.000000 -0.000000 \\ 
0.007071 -0.000003 \\ 
0.014142 -0.000004 \\ 
0.021213 -0.000004 \\ 
0.028284 -0.000006 \\ 
0.035355 -0.000012 \\ 
0.042426 -0.000023 \\ 
0.049497 0.000066 \\ 
0.056568 0.000109 \\ 
0.063640 -0.000010 \\ 
0.070711 -0.000171 \\ 
0.077782 -0.000278 \\ 
0.084853 -0.000299 \\ 
0.091924 0.001074 \\ 
0.098995 0.001980 \\ 
0.106066 0.002023 \\ 
0.113137 0.003595 \\ 
0.120208 0.010079 \\ 
0.127279 0.023787 \\ 
0.134350 0.045053 \\ 
0.141421 0.097432 \\ 
0.148492 0.174170 \\ 
0.155563 0.252934 \\ 
0.162635 0.310356 \\ 
0.169706 0.357398 \\ 
0.176777 0.365370 \\ 
0.183848 0.359844 \\ 
0.190919 0.356832 \\ 
0.197990 0.354733 \\ 
0.205061 0.349207 \\ 
0.212132 0.335685 \\ 
0.219203 0.311084 \\ 
0.226274 0.266496 \\ 
0.233345 0.200952 \\ 
0.240416 0.132377 \\ 
0.247487 0.076552 \\ 
0.254558 0.041255 \\ 
0.261629 0.018899 \\ 
0.268701 0.010229 \\ 
0.275772 0.004882 \\ 
0.282843 0.002692 \\ 
0.289914 0.001862 \\ 
0.296985 0.001785 \\ 
0.304056 0.001087 \\ 
0.311127 0.000042 \\ 
0.318198 -0.000131 \\ 
0.325269 -0.000111 \\ 
0.332340 -0.000001 \\ 
0.339411 0.000081 \\ 
0.346482 0.000091 \\ 
0.353553 -0.000097 \\ 
0.360625 0.000091 \\ 
0.367696 0.000081 \\ 
0.374767 -0.000001 \\ 
0.381838 -0.000111 \\ 
0.388909 -0.000132 \\ 
0.395980 0.000041 \\ 
0.403051 0.001088 \\ 
0.410122 0.001786 \\ 
0.417193 0.001861 \\ 
0.424264 0.002689 \\ 
0.431335 0.004878 \\ 
0.438406 0.010225 \\ 
0.445477 0.018921 \\ 
0.452548 0.041297 \\ 
0.459620 0.076566 \\ 
0.466691 0.132326 \\ 
0.473762 0.200842 \\ 
0.480833 0.266350 \\ 
0.487904 0.310974 \\ 
0.494975 0.335574 \\ 
0.502046 0.349097 \\ 
0.509117 0.354631 \\ 
0.516188 0.356745 \\ 
0.523259 0.359788 \\ 
0.530330 0.367690 \\ 
0.537401 0.357322 \\ 
0.544472 0.310242 \\ 
0.551543 0.252826 \\ 
0.558614 0.174090 \\ 
0.565685 0.097382 \\ 
0.572757 0.045042 \\ 
0.579828 0.023779 \\ 
0.586899 0.010079 \\ 
0.593970 0.003599 \\ 
0.601041 0.002027 \\ 
0.608112 0.001982 \\ 
0.615183 0.001076 \\ 
0.622254 -0.000298 \\ 
0.629325 -0.000278 \\ 
0.636396 -0.000171 \\ 
0.643467 -0.000009 \\ 
0.650538 0.000109 \\ 
0.657609 0.000066 \\ 
0.664680 -0.000023 \\ 
0.671751 -0.000012 \\ 
0.678822 -0.000006 \\ 
0.685894 -0.000004 \\ 
0.692965 -0.000004 \\ 
0.700036 -0.000003 \\ 
0.707107 -0.000001 \\ 
};
\addlegendentry{$\Delta t=0.5$}

\addplot [color=red, line width=2.0pt, dashed]
  table[row sep=crcr]{%
0.000000 -0.000000 \\ 
0.007071 -0.000003 \\ 
0.014142 -0.000004 \\ 
0.021213 -0.000004 \\ 
0.028284 -0.000006 \\ 
0.035355 -0.000012 \\ 
0.042426 -0.000023 \\ 
0.049497 0.000067 \\ 
0.056568 0.000111 \\ 
0.063640 -0.000009 \\ 
0.070711 -0.000174 \\ 
0.077782 -0.000285 \\ 
0.084853 -0.000312 \\ 
0.091924 0.001061 \\ 
0.098995 0.001945 \\ 
0.106066 0.002008 \\ 
0.113137 0.003716 \\ 
0.120208 0.010562 \\ 
0.127279 0.024893 \\ 
0.134350 0.046957 \\ 
0.141421 0.101268 \\ 
0.148492 0.178769 \\ 
0.155563 0.257215 \\ 
0.162635 0.313764 \\ 
0.169706 0.359161 \\ 
0.176777 0.364950 \\ 
0.183848 0.359117 \\ 
0.190919 0.356099 \\ 
0.197990 0.354115 \\ 
0.205061 0.348596 \\ 
0.212132 0.334634 \\ 
0.219203 0.308879 \\ 
0.226274 0.263194 \\ 
0.233345 0.197122 \\ 
0.240416 0.128933 \\ 
0.247487 0.073984 \\ 
0.254558 0.039556 \\ 
0.261629 0.018082 \\ 
0.268701 0.009857 \\ 
0.275772 0.004697 \\ 
0.282843 0.002599 \\ 
0.289914 0.001823 \\ 
0.296985 0.001764 \\ 
0.304056 0.001073 \\ 
0.311127 0.000041 \\ 
0.318198 -0.000130 \\ 
0.325269 -0.000110 \\ 
0.332340 -0.000001 \\ 
0.339411 0.000079 \\ 
0.346482 0.000089 \\ 
0.353553 -0.000096 \\ 
0.360625 0.000089 \\ 
0.367696 0.000079 \\ 
0.374767 -0.000002 \\ 
0.381838 -0.000110 \\ 
0.388909 -0.000130 \\ 
0.395980 0.000040 \\ 
0.403051 0.001075 \\ 
0.410122 0.001766 \\ 
0.417193 0.001824 \\ 
0.424264 0.002599 \\ 
0.431335 0.004699 \\ 
0.438406 0.009866 \\ 
0.445477 0.018132 \\ 
0.452548 0.039659 \\ 
0.459620 0.074096 \\ 
0.466691 0.129021 \\ 
0.473762 0.197163 \\ 
0.480833 0.263190 \\ 
0.487904 0.308862 \\ 
0.494975 0.334573 \\ 
0.502046 0.348517 \\ 
0.509117 0.354043 \\ 
0.516188 0.356055 \\ 
0.523259 0.359099 \\ 
0.530330 0.367400 \\ 
0.537401 0.358961 \\ 
0.544472 0.313437 \\ 
0.551543 0.256842 \\ 
0.558614 0.178409 \\ 
0.565685 0.100994 \\ 
0.572757 0.046830 \\ 
0.579828 0.024819 \\ 
0.586899 0.010534 \\ 
0.593970 0.003713 \\ 
0.601041 0.002012 \\ 
0.608112 0.001950 \\ 
0.615183 0.001063 \\ 
0.622254 -0.000310 \\ 
0.629325 -0.000284 \\ 
0.636396 -0.000173 \\ 
0.643467 -0.000009 \\ 
0.650538 0.000111 \\ 
0.657609 0.000067 \\ 
0.664680 -0.000023 \\ 
0.671751 -0.000012 \\ 
0.678822 -0.000006 \\ 
0.685894 -0.000004 \\ 
0.692965 -0.000004 \\ 
0.700036 -0.000003 \\ 
0.707107 -0.000001 \\  
};
\addlegendentry{$\Delta t=1.0$}

\end{axis}
\end{tikzpicture}%

==> TC4_Order_3_Comparison.tex <==
\definecolor{SIorange}{rgb}{0.75000,0.375000,0.00000}%
%
%
\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2.0in,
at={(2.6in,1.099in)},
scale only axis,
xmin=0.0,
xmax=0.7,
xlabel = {$x$},
ylabel = {$\GSsecondcomp$},
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
ymin=-0.02,
ymax=0.4,
ytick = {0, 0.1, 0.2, 0.3, 0.4},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Comparison for the wave-propagation case},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.28,0.25)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.000000 -0.000000 \\ 
0.007071 -0.000003 \\ 
0.014142 -0.000004 \\ 
0.021213 -0.000004 \\ 
0.028284 -0.000006 \\ 
0.035355 -0.000012 \\ 
0.042426 -0.000023 \\ 
0.049497 0.000065 \\ 
0.056569 0.000107 \\ 
0.063640 -0.000010 \\ 
0.070711 -0.000169 \\ 
0.077782 -0.000274 \\ 
0.084853 -0.000290 \\ 
0.091924 0.001082 \\ 
0.098995 0.002000 \\ 
0.106066 0.002033 \\ 
0.113137 0.003525 \\ 
0.120208 0.009797 \\ 
0.127279 0.023137 \\ 
0.134350 0.043928 \\ 
0.141421 0.095114 \\ 
0.148492 0.171360 \\ 
0.155564 0.250272 \\ 
0.162635 0.308199 \\ 
0.169706 0.356254 \\ 
0.176777 0.365610 \\ 
0.183848 0.360302 \\ 
0.190919 0.357295 \\ 
0.197990 0.355124 \\ 
0.205061 0.349577 \\ 
0.212132 0.336294 \\ 
0.219203 0.312367 \\ 
0.226274 0.268446 \\ 
0.233345 0.203242 \\ 
0.240416 0.134461 \\ 
0.247487 0.078118 \\ 
0.254558 0.042302 \\ 
0.261629 0.019407 \\ 
0.268701 0.010458 \\ 
0.275772 0.004997 \\ 
0.282843 0.002749 \\ 
0.289914 0.001885 \\ 
0.296985 0.001797 \\ 
0.304056 0.001094 \\ 
0.311127 0.000043 \\ 
0.318198 -0.000132 \\ 
0.325269 -0.000111 \\ 
0.332340 -0.000001 \\ 
0.339411 0.000081 \\ 
0.346482 0.000091 \\ 
0.353553 -0.000098 \\ 
0.360624 0.000092 \\ 
0.367696 0.000082 \\ 
0.374767 -0.000001 \\ 
0.381838 -0.000112 \\ 
0.388909 -0.000132 \\ 
0.395980 0.000041 \\ 
0.403051 0.001095 \\ 
0.410122 0.001798 \\ 
0.417193 0.001884 \\ 
0.424264 0.002744 \\ 
0.431335 0.004988 \\ 
0.438406 0.010445 \\ 
0.445477 0.019408 \\ 
0.452548 0.042298 \\ 
0.459619 0.078063 \\ 
0.466691 0.134319 \\ 
0.473762 0.203032 \\ 
0.480833 0.268206 \\ 
0.487904 0.312190 \\ 
0.494975 0.336145 \\ 
0.502046 0.349437 \\ 
0.509117 0.355002 \\ 
0.516188 0.357181 \\ 
0.523259 0.360217 \\ 
0.530330 0.367830 \\ 
0.537401 0.356253 \\ 
0.544472 0.308229 \\ 
0.551543 0.250334 \\ 
0.558614 0.171440 \\ 
0.565685 0.095199 \\ 
0.572756 0.043983 \\ 
0.579827 0.023166 \\ 
0.586899 0.009813 \\ 
0.593970 0.003533 \\ 
0.601041 0.002036 \\ 
0.608112 0.002001 \\ 
0.615183 0.001083 \\ 
0.622254 -0.000290 \\ 
0.629325 -0.000274 \\ 
0.636396 -0.000170 \\ 
0.643467 -0.000010 \\ 
0.650538 0.000108 \\ 
0.657609 0.000066 \\ 
0.664680 -0.000023 \\ 
0.671751 -0.000012 \\ 
0.678823 -0.000006 \\ 
0.685894 -0.000004 \\ 
0.692965 -0.000003 \\ 
0.700036 -0.000003 \\ 
0.707107 -0.000001 \\ 
};
\addlegendentry{IMEX}

\addplot [color=SIorange, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000000 -0.000000 \\ 
0.007071 -0.000003 \\ 
0.014142 -0.000004 \\ 
0.021213 -0.000004 \\ 
0.028284 -0.000006 \\ 
0.035355 -0.000012 \\ 
0.042426 -0.000023 \\ 
0.049497 0.000068 \\ 
0.056569 0.000112 \\ 
0.063640 -0.000008 \\ 
0.070711 -0.000175 \\ 
0.077782 -0.000289 \\ 
0.084853 -0.000320 \\ 
0.091924 0.001058 \\ 
0.098995 0.001935 \\ 
0.106066 0.002009 \\ 
0.113137 0.003796 \\ 
0.120208 0.010861 \\ 
0.127279 0.025580 \\ 
0.134350 0.048155 \\ 
0.141421 0.103578 \\ 
0.148492 0.181509 \\ 
0.155564 0.259766 \\ 
0.162635 0.315801 \\ 
0.169706 0.360235 \\ 
0.176777 0.364720 \\ 
0.183848 0.358708 \\ 
0.190919 0.355629 \\ 
0.197990 0.353622 \\ 
0.205061 0.348016 \\ 
0.212132 0.333775 \\ 
0.219203 0.307431 \\ 
0.226274 0.261387 \\ 
0.233345 0.195253 \\ 
0.240416 0.127367 \\ 
0.247487 0.072902 \\ 
0.254558 0.038894 \\ 
0.261629 0.017801 \\ 
0.268701 0.009737 \\ 
0.275772 0.004643 \\ 
0.282843 0.002574 \\ 
0.289914 0.001812 \\ 
0.296985 0.001755 \\ 
0.304056 0.001067 \\ 
0.311127 0.000042 \\ 
0.318198 -0.000127 \\ 
0.325269 -0.000108 \\ 
0.332340 -0.000001 \\ 
0.339411 0.000078 \\ 
0.346482 0.000088 \\ 
0.353553 -0.000095 \\ 
0.360624 0.000090 \\ 
0.367696 0.000080 \\ 
0.374767 -0.000001 \\ 
0.381838 -0.000109 \\ 
0.388909 -0.000129 \\ 
0.395980 0.000041 \\ 
0.403051 0.001069 \\ 
0.410122 0.001757 \\ 
0.417193 0.001812 \\ 
0.424264 0.002573 \\ 
0.431335 0.004642 \\ 
0.438406 0.009737 \\ 
0.445477 0.017830 \\ 
0.452548 0.038932 \\ 
0.459619 0.072892 \\ 
0.466691 0.127264 \\ 
0.473762 0.195054 \\ 
0.480833 0.261134 \\ 
0.487904 0.307214 \\ 
0.494975 0.333606 \\ 
0.502046 0.347906 \\ 
0.509117 0.353556 \\ 
0.516188 0.355605 \\ 
0.523259 0.358719 \\ 
0.530330 0.367250 \\ 
0.537401 0.360105 \\ 
0.544472 0.315574 \\ 
0.551543 0.259513 \\ 
0.558614 0.181259 \\ 
0.565685 0.103392 \\ 
0.572756 0.048081 \\ 
0.579827 0.025534 \\ 
0.586899 0.010844 \\ 
0.593970 0.003797 \\ 
0.601041 0.002015 \\ 
0.608112 0.001941 \\ 
0.615183 0.001061 \\ 
0.622254 -0.000319 \\ 
0.629325 -0.000288 \\ 
0.636396 -0.000175 \\ 
0.643467 -0.000008 \\ 
0.650538 0.000113 \\ 
0.657609 0.000068 \\ 
0.664680 -0.000023 \\ 
0.671751 -0.000012 \\ 
0.678823 -0.000006 \\ 
0.685894 -0.000004 \\ 
0.692965 -0.000004 \\ 
0.700036 -0.000003 \\ 
0.707107 -0.000001 \\ 
};
\addlegendentry{SI-IMEX}


\end{axis}
\end{tikzpicture}%

==> TC4_Order_4_Comparison.tex <==
\definecolor{SIviolet}{rgb}{0.25000,0.000000,0.750000}
%
%
\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2.0in,
at={(2.6in,1.099in)},
scale only axis,
xmin=0.0,
xmax=0.7,
xlabel = {$x$},
ylabel = {$\GSsecondcomp$},
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
ymin=-0.02,
ymax=0.4,
ytick = {0, 0.1, 0.2, 0.3, 0.4},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Comparison for the wave-propagation case},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.28,0.25)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=violet, line width=2.0pt]
  table[row sep=crcr]{%
0.000000 -0.000000 \\ 
0.007071 -0.000003 \\ 
0.014142 -0.000004 \\ 
0.021213 -0.000004 \\ 
0.028284 -0.000006 \\ 
0.035355 -0.000012 \\ 
0.042426 -0.000023 \\ 
0.049497 0.000066 \\ 
0.056568 0.000109 \\ 
0.063640 -0.000010 \\ 
0.070711 -0.000171 \\ 
0.077782 -0.000278 \\ 
0.084853 -0.000299 \\ 
0.091924 0.001074 \\ 
0.098995 0.001980 \\ 
0.106066 0.002023 \\ 
0.113137 0.003595 \\ 
0.120208 0.010079 \\ 
0.127279 0.023787 \\ 
0.134350 0.045053 \\ 
0.141421 0.097432 \\ 
0.148492 0.174170 \\ 
0.155563 0.252934 \\ 
0.162635 0.310356 \\ 
0.169706 0.357398 \\ 
0.176777 0.365370 \\ 
0.183848 0.359844 \\ 
0.190919 0.356832 \\ 
0.197990 0.354733 \\ 
0.205061 0.349207 \\ 
0.212132 0.335685 \\ 
0.219203 0.311084 \\ 
0.226274 0.266496 \\ 
0.233345 0.200952 \\ 
0.240416 0.132377 \\ 
0.247487 0.076552 \\ 
0.254558 0.041255 \\ 
0.261629 0.018899 \\ 
0.268701 0.010229 \\ 
0.275772 0.004882 \\ 
0.282843 0.002692 \\ 
0.289914 0.001862 \\ 
0.296985 0.001785 \\ 
0.304056 0.001087 \\ 
0.311127 0.000042 \\ 
0.318198 -0.000131 \\ 
0.325269 -0.000111 \\ 
0.332340 -0.000001 \\ 
0.339411 0.000081 \\ 
0.346482 0.000091 \\ 
0.353553 -0.000097 \\ 
0.360625 0.000091 \\ 
0.367696 0.000081 \\ 
0.374767 -0.000001 \\ 
0.381838 -0.000111 \\ 
0.388909 -0.000132 \\ 
0.395980 0.000041 \\ 
0.403051 0.001088 \\ 
0.410122 0.001786 \\ 
0.417193 0.001861 \\ 
0.424264 0.002689 \\ 
0.431335 0.004878 \\ 
0.438406 0.010225 \\ 
0.445477 0.018921 \\ 
0.452548 0.041297 \\ 
0.459620 0.076566 \\ 
0.466691 0.132326 \\ 
0.473762 0.200842 \\ 
0.480833 0.266350 \\ 
0.487904 0.310974 \\ 
0.494975 0.335574 \\ 
0.502046 0.349097 \\ 
0.509117 0.354631 \\ 
0.516188 0.356745 \\ 
0.523259 0.359788 \\ 
0.530330 0.367690 \\ 
0.537401 0.357322 \\ 
0.544472 0.310242 \\ 
0.551543 0.252826 \\ 
0.558614 0.174090 \\ 
0.565685 0.097382 \\ 
0.572757 0.045042 \\ 
0.579828 0.023779 \\ 
0.586899 0.010079 \\ 
0.593970 0.003599 \\ 
0.601041 0.002027 \\ 
0.608112 0.001982 \\ 
0.615183 0.001076 \\ 
0.622254 -0.000298 \\ 
0.629325 -0.000278 \\ 
0.636396 -0.000171 \\ 
0.643467 -0.000009 \\ 
0.650538 0.000109 \\ 
0.657609 0.000066 \\ 
0.664680 -0.000023 \\ 
0.671751 -0.000012 \\ 
0.678822 -0.000006 \\ 
0.685894 -0.000004 \\ 
0.692965 -0.000004 \\ 
0.700036 -0.000003 \\ 
0.707107 -0.000001 \\
};
\addlegendentry{IMEX}

\addplot [color=SIviolet, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000000 -0.000000 \\ 
0.007071 -0.000000 \\ 
0.014142 -0.000000 \\ 
0.021213 -0.000002 \\ 
0.028284 -0.000006 \\ 
0.035355 -0.000012 \\ 
0.042426 -0.000020 \\ 
0.049497 0.000101 \\ 
0.056569 0.000171 \\ 
0.063640 0.000027 \\ 
0.070711 -0.000190 \\ 
0.077782 -0.000355 \\ 
0.084853 -0.000447 \\ 
0.091924 0.000824 \\ 
0.098995 0.001338 \\ 
0.106066 0.002039 \\ 
0.113137 0.006581 \\ 
0.120208 0.020021 \\ 
0.127279 0.044957 \\ 
0.134350 0.079332 \\ 
0.141421 0.155441 \\ 
0.148492 0.235955 \\ 
0.155564 0.303606 \\ 
0.162635 0.345233 \\ 
0.169706 0.369724 \\ 
0.176777 0.355880 \\ 
0.183848 0.349530 \\ 
0.190919 0.347866 \\ 
0.197990 0.346947 \\ 
0.205061 0.340360 \\ 
0.212132 0.319596 \\ 
0.219203 0.279142 \\ 
0.226274 0.223354 \\ 
0.233345 0.154172 \\ 
0.240416 0.092208 \\ 
0.247487 0.047923 \\ 
0.254558 0.023118 \\ 
0.261629 0.010446 \\ 
0.268701 0.006168 \\ 
0.275772 0.002841 \\ 
0.282843 0.001636 \\ 
0.289914 0.001368 \\ 
0.296985 0.001479 \\ 
0.304056 0.000897 \\ 
0.311127 0.000020 \\ 
0.318198 -0.000118 \\ 
0.325269 -0.000097 \\ 
0.332340 -0.000004 \\ 
0.339411 0.000065 \\ 
0.346482 0.000075 \\ 
0.353553 -0.000079 \\ 
0.360624 0.000072 \\ 
0.367696 0.000063 \\ 
0.374767 -0.000005 \\ 
0.381838 -0.000096 \\ 
0.388909 -0.000115 \\ 
0.395980 0.000020 \\ 
0.403051 0.000903 \\ 
0.410122 0.001489 \\ 
0.417193 0.001379 \\ 
0.424264 0.001656 \\ 
0.431335 0.002880 \\ 
0.438406 0.006249 \\ 
0.445477 0.010624 \\ 
0.452548 0.023548 \\ 
0.459619 0.048646 \\ 
0.466691 0.093292 \\ 
0.473762 0.155550 \\ 
0.480833 0.224811 \\ 
0.487904 0.280485 \\ 
0.494975 0.320396 \\ 
0.502046 0.340851 \\ 
0.509117 0.347316 \\ 
0.516188 0.348233 \\ 
0.523259 0.349951 \\ 
0.530330 0.359510 \\ 
0.537401 0.369357 \\ 
0.544472 0.343795 \\ 
0.551543 0.301302 \\ 
0.558614 0.232904 \\ 
0.565685 0.152343 \\ 
0.572756 0.077202 \\ 
0.579827 0.043582 \\ 
0.586899 0.019336 \\ 
0.593970 0.006344 \\ 
0.601041 0.002011 \\ 
0.608112 0.001368 \\ 
0.615183 0.000835 \\ 
0.622254 -0.000443 \\ 
0.629325 -0.000353 \\ 
0.636396 -0.000190 \\ 
0.643467 0.000023 \\ 
0.650538 0.000166 \\ 
0.657609 0.000098 \\ 
0.664680 -0.000020 \\ 
0.671751 -0.000012 \\ 
0.678823 -0.000006 \\ 
0.685894 -0.000002 \\ 
0.692965 -0.000000 \\ 
0.700036 -0.000001 \\ 
0.707107 -0.000003 \\ 
};
\addlegendentry{SI-IMEX}


\end{axis}
\end{tikzpicture}%

==> TC4_SI_IMEX_3.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
%
\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2.5in,
at={(2.6in,1.099in)},
scale only axis,
xmin=0.0,
xmax=0.7,
xlabel = {$x$},
ylabel = {$\GSsecondcomp$},
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
ymin=-0.02,
ymax=0.4,
ytick = {0, 0.1, 0.2, 0.3, 0.4},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns=3,
%title={Comparison for the wave-propagation case},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.75,0.20)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.000000 -0.000000 \\ 
0.007071 -0.000003 \\ 
0.014142 -0.000004 \\ 
0.021213 -0.000004 \\ 
0.028284 -0.000006 \\ 
0.035355 -0.000012 \\ 
0.042426 -0.000023 \\ 
0.049497 0.000068 \\ 
0.056569 0.000112 \\ 
0.063640 -0.000008 \\ 
0.070711 -0.000175 \\ 
0.077782 -0.000289 \\ 
0.084853 -0.000320 \\ 
0.091924 0.001058 \\ 
0.098995 0.001935 \\ 
0.106066 0.002009 \\ 
0.113137 0.003796 \\ 
0.120208 0.010861 \\ 
0.127279 0.025580 \\ 
0.134350 0.048155 \\ 
0.141421 0.103578 \\ 
0.148492 0.181509 \\ 
0.155564 0.259766 \\ 
0.162635 0.315801 \\ 
0.169706 0.360235 \\ 
0.176777 0.364720 \\ 
0.183848 0.358708 \\ 
0.190919 0.355629 \\ 
0.197990 0.353622 \\ 
0.205061 0.348016 \\ 
0.212132 0.333775 \\ 
0.219203 0.307431 \\ 
0.226274 0.261387 \\ 
0.233345 0.195253 \\ 
0.240416 0.127367 \\ 
0.247487 0.072902 \\ 
0.254558 0.038894 \\ 
0.261629 0.017801 \\ 
0.268701 0.009737 \\ 
0.275772 0.004643 \\ 
0.282843 0.002574 \\ 
0.289914 0.001812 \\ 
0.296985 0.001755 \\ 
0.304056 0.001067 \\ 
0.311127 0.000042 \\ 
0.318198 -0.000127 \\ 
0.325269 -0.000108 \\ 
0.332340 -0.000001 \\ 
0.339411 0.000078 \\ 
0.346482 0.000088 \\ 
0.353553 -0.000095 \\ 
0.360624 0.000090 \\ 
0.367696 0.000080 \\ 
0.374767 -0.000001 \\ 
0.381838 -0.000109 \\ 
0.388909 -0.000129 \\ 
0.395980 0.000041 \\ 
0.403051 0.001069 \\ 
0.410122 0.001757 \\ 
0.417193 0.001812 \\ 
0.424264 0.002573 \\ 
0.431335 0.004642 \\ 
0.438406 0.009737 \\ 
0.445477 0.017830 \\ 
0.452548 0.038932 \\ 
0.459619 0.072892 \\ 
0.466691 0.127264 \\ 
0.473762 0.195054 \\ 
0.480833 0.261134 \\ 
0.487904 0.307214 \\ 
0.494975 0.333606 \\ 
0.502046 0.347906 \\ 
0.509117 0.353556 \\ 
0.516188 0.355605 \\ 
0.523259 0.358719 \\ 
0.530330 0.367250 \\ 
0.537401 0.360105 \\ 
0.544472 0.315574 \\ 
0.551543 0.259513 \\ 
0.558614 0.181259 \\ 
0.565685 0.103392 \\ 
0.572756 0.048081 \\ 
0.579827 0.025534 \\ 
0.586899 0.010844 \\ 
0.593970 0.003797 \\ 
0.601041 0.002015 \\ 
0.608112 0.001941 \\ 
0.615183 0.001061 \\ 
0.622254 -0.000319 \\ 
0.629325 -0.000288 \\ 
0.636396 -0.000175 \\ 
0.643467 -0.000008 \\ 
0.650538 0.000113 \\ 
0.657609 0.000068 \\ 
0.664680 -0.000023 \\ 
0.671751 -0.000012 \\ 
0.678823 -0.000006 \\ 
0.685894 -0.000004 \\ 
0.692965 -0.000004 \\ 
0.700036 -0.000003 \\ 
0.707107 -0.000001 \\ 
};
\addlegendentry{$\Delta t=0.5$}

\addplot [color=red, line width=2.0pt, dashed]
  table[row sep=crcr]{%
0.000000 -0.000000 \\ 
0.007071 -0.000000 \\ 
0.014142 -0.000000 \\ 
0.021213 -0.000002 \\ 
0.028284 -0.000006 \\ 
0.035355 -0.000012 \\ 
0.042426 -0.000020 \\ 
0.049497 0.000100 \\ 
0.056569 0.000169 \\ 
0.063640 0.000026 \\ 
0.070711 -0.000189 \\ 
0.077782 -0.000353 \\ 
0.084853 -0.000445 \\ 
0.091924 0.000848 \\ 
0.098995 0.001394 \\ 
0.106066 0.002076 \\ 
0.113137 0.006546 \\ 
0.120208 0.019857 \\ 
0.127279 0.044636 \\ 
0.134350 0.078901 \\ 
0.141421 0.154747 \\ 
0.148492 0.235354 \\ 
0.155564 0.303299 \\ 
0.162635 0.345189 \\ 
0.169706 0.369918 \\ 
0.176777 0.356060 \\ 
0.183848 0.349592 \\ 
0.190919 0.347658 \\ 
0.197990 0.346468 \\ 
0.205061 0.339630 \\ 
0.212132 0.318820 \\ 
0.219203 0.278681 \\ 
0.226274 0.223460 \\ 
0.233345 0.154763 \\ 
0.240416 0.092978 \\ 
0.247487 0.048628 \\ 
0.254558 0.023664 \\ 
0.261629 0.010755 \\ 
0.268701 0.006328 \\ 
0.275772 0.002934 \\ 
0.282843 0.001689 \\ 
0.289914 0.001389 \\ 
0.296985 0.001484 \\ 
0.304056 0.000901 \\ 
0.311127 0.000024 \\ 
0.318198 -0.000115 \\ 
0.325269 -0.000095 \\ 
0.332340 -0.000003 \\ 
0.339411 0.000066 \\ 
0.346482 0.000076 \\ 
0.353553 -0.000078 \\ 
0.360624 0.000072 \\ 
0.367696 0.000063 \\ 
0.374767 -0.000003 \\ 
0.381838 -0.000093 \\ 
0.388909 -0.000112 \\ 
0.395980 0.000025 \\ 
0.403051 0.000900 \\ 
0.410122 0.001484 \\ 
0.417193 0.001390 \\ 
0.424264 0.001689 \\ 
0.431335 0.002935 \\ 
0.438406 0.006329 \\ 
0.445477 0.010778 \\ 
0.452548 0.023717 \\ 
0.459619 0.048676 \\ 
0.466691 0.093002 \\ 
0.473762 0.154763 \\ 
0.480833 0.223445 \\ 
0.487904 0.278718 \\ 
0.494975 0.318841 \\ 
0.502046 0.339690 \\ 
0.509117 0.346619 \\ 
0.516188 0.347868 \\ 
0.523259 0.349845 \\ 
0.530330 0.359410 \\ 
0.537401 0.369640 \\ 
0.544472 0.344330 \\ 
0.551543 0.302003 \\ 
0.558614 0.233704 \\ 
0.565685 0.153116 \\ 
0.572756 0.077808 \\ 
0.579827 0.043930 \\ 
0.586899 0.019509 \\ 
0.593970 0.006431 \\ 
0.601041 0.002070 \\ 
0.608112 0.001417 \\ 
0.615183 0.000857 \\ 
0.622254 -0.000443 \\ 
0.629325 -0.000352 \\ 
0.636396 -0.000189 \\ 
0.643467 0.000024 \\ 
0.650538 0.000167 \\ 
0.657609 0.000098 \\ 
0.664680 -0.000020 \\ 
0.671751 -0.000012 \\ 
0.678823 -0.000006 \\ 
0.685894 -0.000002 \\ 
0.692965 -0.000001 \\ 
0.700036 -0.000001 \\ 
0.707107 -0.000003 \\  
};
\addlegendentry{$\Delta t=1.0$}

\addplot [color=magenta, line width=2.0pt]
  table[row sep=crcr]{%
0.000000 -0.000001 \\ 
0.007071 0.000007 \\ 
0.014142 0.000006 \\ 
0.021213 -0.000000 \\ 
0.028284 -0.000011 \\ 
0.035355 -0.000021 \\ 
0.042426 -0.000023 \\ 
0.049497 0.000143 \\ 
0.056569 0.000240 \\ 
0.063640 0.000069 \\ 
0.070711 -0.000186 \\ 
0.077782 -0.000367 \\ 
0.084853 -0.000434 \\ 
0.091924 0.000648 \\ 
0.098995 0.000903 \\ 
0.106066 0.002208 \\ 
0.113137 0.008617 \\ 
0.120208 0.025580 \\ 
0.127279 0.055389 \\ 
0.134350 0.094260 \\ 
0.141421 0.174705 \\ 
0.148492 0.252722 \\ 
0.155564 0.314178 \\ 
0.162635 0.349989 \\ 
0.169706 0.369009 \\ 
0.176777 0.354140 \\ 
0.183848 0.352066 \\ 
0.190919 0.351040 \\ 
0.197990 0.347581 \\ 
0.205061 0.334046 \\ 
0.212132 0.301259 \\ 
0.219203 0.244592 \\ 
0.226274 0.183026 \\ 
0.233345 0.115813 \\ 
0.240416 0.062601 \\ 
0.247487 0.029032 \\ 
0.254558 0.012480 \\ 
0.261629 0.005718 \\ 
0.268701 0.003479 \\ 
0.275772 0.001491 \\ 
0.282843 0.000897 \\ 
0.289914 0.000938 \\ 
0.296985 0.001141 \\ 
0.304056 0.000698 \\ 
0.311127 -0.000005 \\ 
0.318198 -0.000117 \\ 
0.325269 -0.000091 \\ 
0.332340 -0.000002 \\ 
0.339411 0.000062 \\ 
0.346482 0.000074 \\ 
0.353553 -0.000060 \\ 
0.360624 0.000046 \\ 
0.367696 0.000042 \\ 
0.374767 -0.000006 \\ 
0.381838 -0.000074 \\ 
0.388909 -0.000096 \\ 
0.395980 -0.000012 \\ 
0.403051 0.000682 \\ 
0.410122 0.001127 \\ 
0.417193 0.000881 \\ 
0.424264 0.000750 \\ 
0.431335 0.001221 \\ 
0.438406 0.003001 \\ 
0.445477 0.004919 \\ 
0.452548 0.010648 \\ 
0.459619 0.025731 \\ 
0.466691 0.057237 \\ 
0.473762 0.108395 \\ 
0.480833 0.174328 \\ 
0.487904 0.235593 \\ 
0.494975 0.293134 \\ 
0.502046 0.326965 \\ 
0.509117 0.341592 \\ 
0.516188 0.345957 \\ 
0.523259 0.348019 \\ 
0.530330 0.353860 \\ 
0.537401 0.362927 \\ 
0.544472 0.341867 \\ 
0.551543 0.305015 \\ 
0.558614 0.243303 \\ 
0.565685 0.166407 \\ 
0.572756 0.088464 \\ 
0.579827 0.052232 \\ 
0.586899 0.024184 \\ 
0.593970 0.008040 \\ 
0.601041 0.001831 \\ 
0.608112 0.000555 \\ 
0.615183 0.000488 \\ 
0.622254 -0.000404 \\ 
0.629325 -0.000350 \\ 
0.636396 -0.000179 \\ 
0.643467 0.000067 \\ 
0.650538 0.000234 \\ 
0.657609 0.000139 \\ 
0.664680 -0.000024 \\ 
0.671751 -0.000021 \\ 
0.678823 -0.000011 \\ 
0.685894 -0.000000 \\ 
0.692965 0.000006 \\ 
0.700036 0.000007 \\ 
0.707107 -0.000006 \\ 
};
\addlegendentry{$\Delta t=2.0$}

\addplot [color=purple, line width=2.0pt]
  table[row sep=crcr]{%
0.000000 -0.000004 \\ 
0.007071 0.000025 \\ 
0.014142 0.000023 \\ 
0.021213 0.000003 \\ 
0.028284 -0.000028 \\ 
0.035355 -0.000048 \\ 
0.042426 -0.000036 \\ 
0.049497 0.000277 \\ 
0.056569 0.000462 \\ 
0.063640 0.000204 \\ 
0.070711 -0.000151 \\ 
0.077782 -0.000336 \\ 
0.084853 -0.000212 \\ 
0.091924 0.000596 \\ 
0.098995 0.000674 \\ 
0.106066 0.003904 \\ 
0.113137 0.015166 \\ 
0.120208 0.040378 \\ 
0.127279 0.080788 \\ 
0.134350 0.128166 \\ 
0.141421 0.209236 \\ 
0.148492 0.276533 \\ 
0.155564 0.322776 \\ 
0.162635 0.346623 \\ 
0.169706 0.356782 \\ 
0.176777 0.344910 \\ 
0.183848 0.346318 \\ 
0.190919 0.336135 \\ 
0.197990 0.317848 \\ 
0.205061 0.282162 \\ 
0.212132 0.226858 \\ 
0.219203 0.154534 \\ 
0.226274 0.103249 \\ 
0.233345 0.056152 \\ 
0.240416 0.024661 \\ 
0.247487 0.008770 \\ 
0.254558 0.002937 \\ 
0.261629 0.001685 \\ 
0.268701 0.000611 \\ 
0.275772 0.000035 \\ 
0.282843 0.000061 \\ 
0.289914 0.000390 \\ 
0.296985 0.000673 \\ 
0.304056 0.000415 \\ 
0.311127 -0.000037 \\ 
0.318198 -0.000082 \\ 
0.325269 -0.000057 \\ 
0.332340 -0.000004 \\ 
0.339411 0.000033 \\ 
0.346482 0.000039 \\ 
0.353553 -0.000035 \\ 
0.360624 0.000041 \\ 
0.367696 0.000034 \\ 
0.374767 -0.000003 \\ 
0.381838 -0.000059 \\ 
0.388909 -0.000089 \\ 
0.395980 -0.000052 \\ 
0.403051 0.000388 \\ 
0.410122 0.000624 \\ 
0.417193 0.000311 \\ 
0.424264 -0.000079 \\ 
0.431335 -0.000198 \\ 
0.438406 0.000204 \\ 
0.445477 0.000904 \\ 
0.452548 0.001178 \\ 
0.459619 0.005333 \\ 
0.466691 0.017764 \\ 
0.473762 0.043276 \\ 
0.480833 0.082019 \\ 
0.487904 0.124696 \\ 
0.494975 0.192559 \\ 
0.502046 0.250016 \\ 
0.509117 0.291703 \\ 
0.516188 0.315829 \\ 
0.523259 0.331792 \\ 
0.530330 0.333260 \\ 
0.537401 0.342858 \\ 
0.544472 0.337837 \\ 
0.551543 0.321521 \\ 
0.558614 0.285709 \\ 
0.565685 0.227601 \\ 
0.572756 0.150453 \\ 
0.579827 0.099047 \\ 
0.586899 0.051964 \\ 
0.593970 0.020888 \\ 
0.601041 0.005740 \\ 
0.608112 0.000744 \\ 
0.615183 0.000623 \\ 
0.622254 0.000094 \\ 
0.629325 -0.000220 \\ 
0.636396 -0.000074 \\ 
0.643467 0.000313 \\ 
0.650538 0.000607 \\ 
0.657609 0.000365 \\ 
0.664680 -0.000040 \\ 
0.671751 -0.000063 \\ 
0.678823 -0.000038 \\ 
0.685894 0.000005 \\ 
0.692965 0.000033 \\ 
0.700036 0.000037 \\ 
0.707107 -0.000021 \\ 
};
\addlegendentry{$\Delta t=4.0$}

\addplot [color=cyan, line width=2.0pt]
  table[row sep=crcr]{%
0.000000 -0.000007 \\ 
0.007071 0.000041 \\ 
0.014142 0.000036 \\ 
0.021213 0.000005 \\ 
0.028284 -0.000043 \\ 
0.035355 -0.000070 \\ 
0.042426 -0.000040 \\ 
0.049497 0.000415 \\ 
0.056569 0.000690 \\ 
0.063640 0.000383 \\ 
0.070711 0.000001 \\ 
0.077782 -0.000087 \\ 
0.084853 0.000403 \\ 
0.091924 0.001155 \\ 
0.098995 0.001918 \\ 
0.106066 0.008155 \\ 
0.113137 0.025588 \\ 
0.120208 0.060026 \\ 
0.127279 0.111110 \\ 
0.134350 0.165662 \\ 
0.141421 0.240309 \\ 
0.148492 0.293936 \\ 
0.155564 0.324873 \\ 
0.162635 0.337651 \\ 
0.169706 0.340029 \\ 
0.176777 0.330830 \\ 
0.183848 0.326435 \\ 
0.190919 0.303957 \\ 
0.197990 0.273184 \\ 
0.205061 0.224469 \\ 
0.212132 0.164027 \\ 
0.219203 0.100400 \\ 
0.226274 0.064925 \\ 
0.233345 0.033544 \\ 
0.240416 0.013244 \\ 
0.247487 0.003662 \\ 
0.254558 0.000667 \\ 
0.261629 0.000669 \\ 
0.268701 0.000057 \\ 
0.275772 -0.000242 \\ 
0.282843 -0.000114 \\ 
0.289914 0.000241 \\ 
0.296985 0.000522 \\ 
0.304056 0.000324 \\ 
0.311127 -0.000048 \\ 
0.318198 -0.000074 \\ 
0.325269 -0.000048 \\ 
0.332340 -0.000002 \\ 
0.339411 0.000028 \\ 
0.346482 0.000033 \\ 
0.353553 -0.000027 \\ 
0.360624 0.000034 \\ 
0.367696 0.000028 \\ 
0.374767 -0.000003 \\ 
0.381838 -0.000050 \\ 
0.388909 -0.000078 \\ 
0.395980 -0.000054 \\ 
0.403051 0.000314 \\ 
0.410122 0.000503 \\ 
0.417193 0.000214 \\ 
0.424264 -0.000152 \\ 
0.431335 -0.000298 \\ 
0.438406 -0.000032 \\ 
0.445477 0.000485 \\ 
0.452548 0.000284 \\ 
0.459619 0.002821 \\ 
0.466691 0.011252 \\ 
0.473762 0.029286 \\ 
0.480833 0.057249 \\ 
0.487904 0.088977 \\ 
0.494975 0.148956 \\ 
0.502046 0.209457 \\ 
0.509117 0.260606 \\ 
0.516188 0.294142 \\ 
0.523259 0.319678 \\ 
0.530330 0.324890 \\ 
0.537401 0.334500 \\ 
0.544472 0.333802 \\ 
0.551543 0.323627 \\ 
0.558614 0.296622 \\ 
0.565685 0.247206 \\ 
0.572756 0.175851 \\ 
0.579827 0.119665 \\ 
0.586899 0.065928 \\ 
0.593970 0.029062 \\ 
0.601041 0.009879 \\ 
0.608112 0.002678 \\ 
0.615183 0.001496 \\ 
0.622254 0.000624 \\ 
0.629325 -0.000007 \\ 
0.636396 0.000045 \\ 
0.643467 0.000441 \\ 
0.650538 0.000773 \\ 
0.657609 0.000465 \\ 
0.664680 -0.000043 \\ 
0.671751 -0.000078 \\ 
0.678823 -0.000049 \\ 
0.685894 0.000005 \\ 
0.692965 0.000040 \\ 
0.700036 0.000046 \\ 
0.707107 -0.000027 \\ 
};
\addlegendentry{$\Delta t=8.0$}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.000000 -0.000005 \\ 
0.007071 0.000035 \\ 
0.014142 0.000031 \\ 
0.021213 0.000005 \\ 
0.028284 -0.000036 \\ 
0.035355 -0.000059 \\ 
0.042426 -0.000036 \\ 
0.049497 0.000331 \\ 
0.056569 0.000547 \\ 
0.063640 0.000288 \\ 
0.070711 -0.000044 \\ 
0.077782 -0.000150 \\ 
0.084853 0.000180 \\ 
0.091924 0.001070 \\ 
0.098995 0.001540 \\ 
0.106066 0.005886 \\ 
0.113137 0.019074 \\ 
0.120208 0.046612 \\ 
0.127279 0.088996 \\ 
0.134350 0.136689 \\ 
0.141421 0.214099 \\ 
0.148492 0.279505 \\ 
0.155564 0.324602 \\ 
0.162635 0.347158 \\ 
0.169706 0.354356 \\ 
0.176777 0.336760 \\ 
0.183848 0.310718 \\ 
0.190919 0.263846 \\ 
0.197990 0.215216 \\ 
0.205061 0.152790 \\ 
0.212132 0.093613 \\ 
0.219203 0.051776 \\ 
0.226274 0.033386 \\ 
0.233345 0.017339 \\ 
0.240416 0.006984 \\ 
0.247487 0.002125 \\ 
0.254558 0.000630 \\ 
0.261629 0.000673 \\ 
0.268701 0.000200 \\ 
0.275772 -0.000090 \\ 
0.282843 -0.000054 \\ 
0.289914 0.000150 \\ 
0.296985 0.000328 \\ 
0.304056 0.000209 \\ 
0.311127 -0.000035 \\ 
0.318198 -0.000049 \\ 
0.325269 -0.000029 \\ 
0.332340 0.000004 \\ 
0.339411 0.000025 \\ 
0.346482 0.000028 \\ 
0.353553 -0.000014 \\ 
0.360624 0.000026 \\ 
0.367696 0.000023 \\ 
0.374767 0.000003 \\ 
0.381838 -0.000029 \\ 
0.388909 -0.000049 \\ 
0.395980 -0.000036 \\ 
0.403051 0.000201 \\ 
0.410122 0.000314 \\ 
0.417193 0.000140 \\ 
0.424264 -0.000058 \\ 
0.431335 -0.000091 \\ 
0.438406 0.000196 \\ 
0.445477 0.000593 \\ 
0.452548 0.000492 \\ 
0.459619 0.001883 \\ 
0.466691 0.006359 \\ 
0.473762 0.015757 \\ 
0.480833 0.030152 \\ 
0.487904 0.046377 \\ 
0.494975 0.084023 \\ 
0.502046 0.140314 \\ 
0.509117 0.201526 \\ 
0.516188 0.250372 \\ 
0.523259 0.299049 \\ 
0.530330 0.329190 \\ 
0.537401 0.348262 \\ 
0.544472 0.345425 \\ 
0.551543 0.327463 \\ 
0.558614 0.287913 \\ 
0.565685 0.226831 \\ 
0.572756 0.150731 \\ 
0.579827 0.099799 \\ 
0.586899 0.053382 \\ 
0.593970 0.022655 \\ 
0.601041 0.007473 \\ 
0.608112 0.002171 \\ 
0.615183 0.001374 \\ 
0.622254 0.000383 \\ 
0.629325 -0.000071 \\ 
0.636396 0.000003 \\ 
0.643467 0.000346 \\ 
0.650538 0.000624 \\ 
0.657609 0.000377 \\ 
0.664680 -0.000038 \\ 
0.671751 -0.000066 \\ 
0.678823 -0.000041 \\ 
0.685894 0.000005 \\ 
0.692965 0.000035 \\ 
0.700036 0.000040 \\ 
0.707107 -0.000022 \\
};
\addlegendentry{$\Delta t=16.0$}

\end{axis}
\end{tikzpicture}%

==> TC4_SI_IMEX_4.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
%
\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2.5in,
at={(2.6in,1.099in)},
scale only axis,
xmin=0.0,
xmax=0.7,
xlabel = {$x$},
ylabel = {$\GSsecondcomp$},
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
ymin=-0.02,
ymax=0.4,
ytick = {0, 0.1, 0.2, 0.3, 0.4},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns=3,
%title={Comparison for the wave-propagation case},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.75,0.20)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.000000 -0.000000 \\ 
0.007071 -0.000000 \\ 
0.014142 -0.000000 \\ 
0.021213 -0.000002 \\ 
0.028284 -0.000006 \\ 
0.035355 -0.000012 \\ 
0.042426 -0.000020 \\ 
0.049497 0.000101 \\ 
0.056569 0.000171 \\ 
0.063640 0.000027 \\ 
0.070711 -0.000190 \\ 
0.077782 -0.000355 \\ 
0.084853 -0.000447 \\ 
0.091924 0.000824 \\ 
0.098995 0.001338 \\ 
0.106066 0.002039 \\ 
0.113137 0.006581 \\ 
0.120208 0.020021 \\ 
0.127279 0.044957 \\ 
0.134350 0.079332 \\ 
0.141421 0.155441 \\ 
0.148492 0.235955 \\ 
0.155564 0.303606 \\ 
0.162635 0.345233 \\ 
0.169706 0.369724 \\ 
0.176777 0.355880 \\ 
0.183848 0.349530 \\ 
0.190919 0.347866 \\ 
0.197990 0.346947 \\ 
0.205061 0.340360 \\ 
0.212132 0.319596 \\ 
0.219203 0.279142 \\ 
0.226274 0.223354 \\ 
0.233345 0.154172 \\ 
0.240416 0.092208 \\ 
0.247487 0.047923 \\ 
0.254558 0.023118 \\ 
0.261629 0.010446 \\ 
0.268701 0.006168 \\ 
0.275772 0.002841 \\ 
0.282843 0.001636 \\ 
0.289914 0.001368 \\ 
0.296985 0.001479 \\ 
0.304056 0.000897 \\ 
0.311127 0.000020 \\ 
0.318198 -0.000118 \\ 
0.325269 -0.000097 \\ 
0.332340 -0.000004 \\ 
0.339411 0.000065 \\ 
0.346482 0.000075 \\ 
0.353553 -0.000079 \\ 
0.360624 0.000072 \\ 
0.367696 0.000063 \\ 
0.374767 -0.000005 \\ 
0.381838 -0.000096 \\ 
0.388909 -0.000115 \\ 
0.395980 0.000020 \\ 
0.403051 0.000903 \\ 
0.410122 0.001489 \\ 
0.417193 0.001379 \\ 
0.424264 0.001656 \\ 
0.431335 0.002880 \\ 
0.438406 0.006249 \\ 
0.445477 0.010624 \\ 
0.452548 0.023548 \\ 
0.459619 0.048646 \\ 
0.466691 0.093292 \\ 
0.473762 0.155550 \\ 
0.480833 0.224811 \\ 
0.487904 0.280485 \\ 
0.494975 0.320396 \\ 
0.502046 0.340851 \\ 
0.509117 0.347316 \\ 
0.516188 0.348233 \\ 
0.523259 0.349951 \\ 
0.530330 0.359510 \\ 
0.537401 0.369357 \\ 
0.544472 0.343795 \\ 
0.551543 0.301302 \\ 
0.558614 0.232904 \\ 
0.565685 0.152343 \\ 
0.572756 0.077202 \\ 
0.579827 0.043582 \\ 
0.586899 0.019336 \\ 
0.593970 0.006344 \\ 
0.601041 0.002011 \\ 
0.608112 0.001368 \\ 
0.615183 0.000835 \\ 
0.622254 -0.000443 \\ 
0.629325 -0.000353 \\ 
0.636396 -0.000190 \\ 
0.643467 0.000023 \\ 
0.650538 0.000166 \\ 
0.657609 0.000098 \\ 
0.664680 -0.000020 \\ 
0.671751 -0.000012 \\ 
0.678823 -0.000006 \\ 
0.685894 -0.000002 \\ 
0.692965 -0.000000 \\ 
0.700036 -0.000001 \\ 
0.707107 -0.000003 \\ 
};
\addlegendentry{$\Delta t=0.5$}

\addplot [color=red, line width=2.0pt, dashed]
  table[row sep=crcr]{%
0.000000 -0.000001 \\ 
0.007071 0.000003 \\ 
0.014142 0.000003 \\ 
0.021213 -0.000001 \\ 
0.028284 -0.000008 \\ 
0.035355 -0.000016 \\ 
0.042426 -0.000021 \\ 
0.049497 0.000122 \\ 
0.056569 0.000206 \\ 
0.063640 0.000048 \\ 
0.070711 -0.000188 \\ 
0.077782 -0.000362 \\ 
0.084853 -0.000445 \\ 
0.091924 0.000697 \\ 
0.098995 0.001033 \\ 
0.106066 0.002058 \\ 
0.113137 0.007645 \\ 
0.120208 0.023077 \\ 
0.127279 0.050774 \\ 
0.134350 0.087697 \\ 
0.141421 0.166719 \\ 
0.148492 0.245929 \\ 
0.155564 0.309936 \\ 
0.162635 0.348064 \\ 
0.169706 0.369189 \\ 
0.176777 0.354580 \\ 
0.183848 0.350432 \\ 
0.190919 0.349602 \\ 
0.197990 0.347979 \\ 
0.205061 0.338464 \\ 
0.212132 0.311696 \\ 
0.219203 0.262232 \\ 
0.226274 0.202135 \\ 
0.233345 0.132809 \\ 
0.240416 0.075007 \\ 
0.247487 0.036485 \\ 
0.254558 0.016386 \\ 
0.261629 0.007380 \\ 
0.268701 0.004504 \\ 
0.275772 0.001996 \\ 
0.282843 0.001177 \\ 
0.289914 0.001117 \\ 
0.296985 0.001298 \\ 
0.304056 0.000790 \\ 
0.311127 0.000003 \\ 
0.318198 -0.000120 \\ 
0.325269 -0.000095 \\ 
0.332340 -0.000004 \\ 
0.339411 0.000063 \\ 
0.346482 0.000074 \\ 
0.353553 -0.000069 \\ 
0.360624 0.000056 \\ 
0.367696 0.000050 \\ 
0.374767 -0.000006 \\ 
0.381838 -0.000084 \\ 
0.388909 -0.000105 \\ 
0.395980 -0.000002 \\ 
0.403051 0.000760 \\ 
0.410122 0.001254 \\ 
0.417193 0.001048 \\ 
0.424264 0.001037 \\ 
0.431335 0.001737 \\ 
0.438406 0.004007 \\ 
0.445477 0.006518 \\ 
0.452548 0.014433 \\ 
0.459619 0.033008 \\ 
0.466691 0.069511 \\ 
0.473762 0.125568 \\ 
0.480833 0.194288 \\ 
0.487904 0.255056 \\ 
0.494975 0.306762 \\ 
0.502046 0.335262 \\ 
0.509117 0.345901 \\ 
0.516188 0.348083 \\ 
0.523259 0.349194 \\ 
0.530330 0.356280 \\ 
0.537401 0.366751 \\ 
0.544472 0.345481 \\ 
0.551543 0.307671 \\ 
0.558614 0.244350 \\ 
0.565685 0.165900 \\ 
0.572756 0.087293 \\ 
0.579827 0.050805 \\ 
0.586899 0.023199 \\ 
0.593970 0.007680 \\ 
0.601041 0.001965 \\ 
0.608112 0.000884 \\ 
0.615183 0.000631 \\ 
0.622254 -0.000430 \\ 
0.629325 -0.000355 \\ 
0.636396 -0.000184 \\ 
0.643467 0.000052 \\ 
0.650538 0.000210 \\ 
0.657609 0.000124 \\ 
0.664680 -0.000022 \\ 
0.671751 -0.000017 \\ 
0.678823 -0.000009 \\ 
0.685894 -0.000001 \\ 
0.692965 0.000003 \\ 
0.700036 0.000004 \\ 
0.707107 -0.000005 \\ 
};
\addlegendentry{$\Delta t=1.0$}

\addplot [color=magenta, line width=2.0pt]
  table[row sep=crcr]{%
0.000000 -0.000013 \\ 
0.007071 0.000059 \\ 
0.014142 0.000049 \\ 
0.021213 -0.000000 \\ 
0.028284 -0.000067 \\ 
0.035355 -0.000088 \\ 
0.042426 -0.000007 \\ 
0.049497 0.000682 \\ 
0.056569 0.001147 \\ 
0.063640 0.000904 \\ 
0.070711 0.000788 \\ 
0.077782 0.001303 \\ 
0.084853 0.003188 \\ 
0.091924 0.004807 \\ 
0.098995 0.011382 \\ 
0.106066 0.029922 \\ 
0.113137 0.068353 \\ 
0.120208 0.129527 \\ 
0.127279 0.206569 \\ 
0.134350 0.275691 \\ 
0.141421 0.333524 \\ 
0.148492 0.362303 \\ 
0.155564 0.368367 \\ 
0.162635 0.364203 \\ 
0.169706 0.355536 \\ 
0.176777 0.351080 \\ 
0.183848 0.349868 \\ 
0.190919 0.322176 \\ 
0.197990 0.282639 \\ 
0.205061 0.221368 \\ 
0.212132 0.149729 \\ 
0.219203 0.081645 \\ 
0.226274 0.049638 \\ 
0.233345 0.024348 \\ 
0.240416 0.009268 \\ 
0.247487 0.002965 \\ 
0.254558 0.001262 \\ 
0.261629 0.000826 \\ 
0.268701 -0.000094 \\ 
0.275772 -0.000188 \\ 
0.282843 -0.000087 \\ 
0.289914 0.000122 \\ 
0.296985 0.000278 \\ 
0.304056 0.000174 \\ 
0.311127 -0.000020 \\ 
0.318198 -0.000034 \\ 
0.325269 -0.000024 \\ 
0.332340 -0.000003 \\ 
0.339411 0.000011 \\ 
0.346482 0.000014 \\ 
0.353553 -0.000012 \\ 
0.360624 0.000020 \\ 
0.367696 0.000016 \\ 
0.374767 -0.000002 \\ 
0.381838 -0.000028 \\ 
0.388909 -0.000042 \\ 
0.395980 -0.000024 \\ 
0.403051 0.000218 \\ 
0.410122 0.000352 \\ 
0.417193 0.000165 \\ 
0.424264 -0.000084 \\ 
0.431335 -0.000198 \\ 
0.438406 -0.000060 \\ 
0.445477 0.000568 \\ 
0.452548 0.000650 \\ 
0.459619 0.002942 \\ 
0.466691 0.010940 \\ 
0.473762 0.028884 \\ 
0.480833 0.057683 \\ 
0.487904 0.092173 \\ 
0.494975 0.162272 \\ 
0.502046 0.230935 \\ 
0.509117 0.286896 \\ 
0.516188 0.321939 \\ 
0.523259 0.345975 \\ 
0.530330 0.345090 \\ 
0.537401 0.353469 \\ 
0.544472 0.359076 \\ 
0.551543 0.357771 \\ 
0.558614 0.342407 \\ 
0.565685 0.301822 \\ 
0.572756 0.231687 \\ 
0.579827 0.164626 \\ 
0.586899 0.095930 \\ 
0.593970 0.045838 \\ 
0.601041 0.017479 \\ 
0.608112 0.005478 \\ 
0.615183 0.002514 \\ 
0.622254 0.001608 \\ 
0.629325 0.000526 \\ 
0.636396 0.000360 \\ 
0.643467 0.000631 \\ 
0.650538 0.000909 \\ 
0.657609 0.000541 \\ 
0.664680 -0.000021 \\ 
0.671751 -0.000077 \\ 
0.678823 -0.000054 \\ 
0.685894 0.000004 \\ 
0.692965 0.000044 \\ 
0.700036 0.000051 \\ 
0.707107 -0.000030 \\ 
};
\addlegendentry{$\Delta t=2.0$}

\addplot [color=purple, line width=2.0pt]
  table[row sep=crcr]{%
0.000000 -0.000025 \\ 
0.007071 0.000093 \\ 
0.014142 0.000068 \\ 
0.021213 -0.000029 \\ 
0.028284 -0.000165 \\ 
0.035355 -0.000226 \\ 
0.042426 -0.000114 \\ 
0.049497 0.001355 \\ 
0.056569 0.002176 \\ 
0.063640 0.002146 \\ 
0.070711 0.003644 \\ 
0.077782 0.007652 \\ 
0.084853 0.017390 \\ 
0.091924 0.039416 \\ 
0.098995 0.085833 \\ 
0.106066 0.143614 \\ 
0.113137 0.221618 \\ 
0.120208 0.299460 \\ 
0.127279 0.351336 \\ 
0.134350 0.368662 \\ 
0.141421 0.368376 \\ 
0.148492 0.367113 \\ 
0.155564 0.363377 \\ 
0.162635 0.357345 \\ 
0.169706 0.345073 \\ 
0.176777 0.325370 \\ 
0.183848 0.269691 \\ 
0.190919 0.203960 \\ 
0.197990 0.148158 \\ 
0.205061 0.086737 \\ 
0.212132 0.040070 \\ 
0.219203 0.021336 \\ 
0.226274 0.011641 \\ 
0.233345 0.005470 \\ 
0.240416 0.002641 \\ 
0.247487 0.001938 \\ 
0.254558 0.001776 \\ 
0.261629 0.000948 \\ 
0.268701 -0.000033 \\ 
0.275772 -0.000124 \\ 
0.282843 -0.000087 \\ 
0.289914 0.000019 \\ 
0.296985 0.000110 \\ 
0.304056 0.000073 \\ 
0.311127 -0.000023 \\ 
0.318198 -0.000022 \\ 
0.325269 -0.000013 \\ 
0.332340 -0.000002 \\ 
0.339411 0.000004 \\ 
0.346482 0.000006 \\ 
0.353553 -0.000004 \\ 
0.360624 0.000002 \\ 
0.367696 0.000001 \\ 
0.374767 -0.000003 \\ 
0.381838 -0.000011 \\ 
0.388909 -0.000019 \\ 
0.395980 -0.000023 \\ 
0.403051 0.000068 \\ 
0.410122 0.000103 \\ 
0.417193 0.000016 \\ 
0.424264 -0.000085 \\ 
0.431335 -0.000120 \\ 
0.438406 -0.000034 \\ 
0.445477 0.000919 \\ 
0.452548 0.001731 \\ 
0.459619 0.001842 \\ 
0.466691 0.002347 \\ 
0.473762 0.004686 \\ 
0.480833 0.010024 \\ 
0.487904 0.018636 \\ 
0.494975 0.033556 \\ 
0.502046 0.076120 \\ 
0.509117 0.134800 \\ 
0.516188 0.190072 \\ 
0.523259 0.258364 \\ 
0.530330 0.322630 \\ 
0.537401 0.346168 \\ 
0.544472 0.361008 \\ 
0.551543 0.367686 \\ 
0.558614 0.371253 \\ 
0.565685 0.372226 \\ 
0.572756 0.373190 \\ 
0.579827 0.358883 \\ 
0.586899 0.309386 \\ 
0.593970 0.231654 \\ 
0.601041 0.152077 \\ 
0.608112 0.092150 \\ 
0.615183 0.042715 \\ 
0.622254 0.018559 \\ 
0.629325 0.008129 \\ 
0.636396 0.003810 \\ 
0.643467 0.002170 \\ 
0.650538 0.002193 \\ 
0.657609 0.001375 \\ 
0.664680 -0.000138 \\ 
0.671751 -0.000241 \\ 
0.678823 -0.000172 \\ 
0.685894 -0.000031 \\ 
0.692965 0.000068 \\ 
0.700036 0.000094 \\ 
0.707107 -0.000077 \\ 
};
\addlegendentry{$\Delta t=4.0$}

\addplot [color=cyan, line width=2.0pt]
  table[row sep=crcr]{%
0.000000 -0.000035 \\ 
0.007071 0.000334 \\ 
0.014142 0.000311 \\ 
0.021213 0.000077 \\ 
0.028284 -0.000292 \\ 
0.035355 -0.000519 \\ 
0.042426 -0.000351 \\ 
0.049497 0.001242 \\ 
0.056569 0.001763 \\ 
0.063640 0.004494 \\ 
0.070711 0.013591 \\ 
0.077782 0.029269 \\ 
0.084853 0.060864 \\ 
0.091924 0.123410 \\ 
0.098995 0.197425 \\ 
0.106066 0.257376 \\ 
0.113137 0.319293 \\ 
0.120208 0.366111 \\ 
0.127279 0.384283 \\ 
0.134350 0.379476 \\ 
0.141421 0.377233 \\ 
0.148492 0.354273 \\ 
0.155564 0.314406 \\ 
0.162635 0.270545 \\ 
0.169706 0.206581 \\ 
0.176777 0.130090 \\ 
0.183848 0.073215 \\ 
0.190919 0.037400 \\ 
0.197990 0.019629 \\ 
0.205061 0.008394 \\ 
0.212132 0.004056 \\ 
0.219203 0.001794 \\ 
0.226274 0.000630 \\ 
0.233345 0.000214 \\ 
0.240416 0.000208 \\ 
0.247487 0.000347 \\ 
0.254558 0.000401 \\ 
0.261629 0.000210 \\ 
0.268701 -0.000016 \\ 
0.275772 -0.000027 \\ 
0.282843 -0.000014 \\ 
0.289914 0.000013 \\ 
0.296985 0.000033 \\ 
0.304056 0.000021 \\ 
0.311127 -0.000001 \\ 
0.318198 0.000000 \\ 
0.325269 0.000001 \\ 
0.332340 0.000001 \\ 
0.339411 0.000001 \\ 
0.346482 0.000000 \\ 
0.353553 0.000000 \\ 
0.360624 0.000006 \\ 
0.367696 0.000005 \\ 
0.374767 0.000002 \\ 
0.381838 -0.000003 \\ 
0.388909 -0.000006 \\ 
0.395980 -0.000004 \\ 
0.403051 0.000027 \\ 
0.410122 0.000040 \\ 
0.417193 0.000013 \\ 
0.424264 -0.000025 \\ 
0.431335 -0.000049 \\ 
0.438406 -0.000051 \\ 
0.445477 0.000218 \\ 
0.452548 0.000436 \\ 
0.459619 0.000310 \\ 
0.466691 0.000003 \\ 
0.473762 -0.000232 \\ 
0.480833 -0.000058 \\ 
0.487904 0.001088 \\ 
0.494975 0.000455 \\ 
0.502046 0.002219 \\ 
0.509117 0.008992 \\ 
0.516188 0.019984 \\ 
0.523259 0.042032 \\ 
0.530330 0.077250 \\ 
0.537401 0.133260 \\ 
0.544472 0.191921 \\ 
0.551543 0.237699 \\ 
0.558614 0.285362 \\ 
0.565685 0.320484 \\ 
0.572756 0.335210 \\ 
0.579827 0.343653 \\ 
0.586899 0.347085 \\ 
0.593970 0.339401 \\ 
0.601041 0.316253 \\ 
0.608112 0.281255 \\ 
0.615183 0.217880 \\ 
0.622254 0.135615 \\ 
0.629325 0.076291 \\ 
0.636396 0.041856 \\ 
0.643467 0.016346 \\ 
0.650538 0.003662 \\ 
0.657609 0.001568 \\ 
0.664680 0.001215 \\ 
0.671751 0.000173 \\ 
0.678823 0.000049 \\ 
0.685894 0.000392 \\ 
0.692965 0.000665 \\ 
0.700036 0.000637 \\ 
0.707107 -0.000243 \\ 
};
\addlegendentry{$\Delta t=8.0$}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.000000 0.001048 \\ 
0.007071 0.001467 \\ 
0.014142 0.002735 \\ 
0.021213 0.004066 \\ 
0.028284 0.005580 \\ 
0.035355 0.006722 \\ 
0.042426 0.007113 \\ 
0.049497 0.006352 \\ 
0.056569 0.018662 \\ 
0.063640 0.049469 \\ 
0.070711 0.090609 \\ 
0.077782 0.130849 \\ 
0.084853 0.181269 \\ 
0.091924 0.245679 \\ 
0.098995 0.289070 \\ 
0.106066 0.299462 \\ 
0.113137 0.288291 \\ 
0.120208 0.259707 \\ 
0.127279 0.227144 \\ 
0.134350 0.198795 \\ 
0.141421 0.178189 \\ 
0.148492 0.183790 \\ 
0.155564 0.226011 \\ 
0.162635 0.293313 \\ 
0.169706 0.419380 \\ 
0.176777 0.610870 \\ 
0.183848 0.448159 \\ 
0.190919 0.310688 \\ 
0.197990 0.224875 \\ 
0.205061 0.160454 \\ 
0.212132 0.148453 \\ 
0.219203 0.195694 \\ 
0.226274 0.186901 \\ 
0.233345 0.184434 \\ 
0.240416 0.229680 \\ 
0.247487 0.307045 \\ 
0.254558 0.391942 \\ 
0.261629 0.510077 \\ 
0.268701 0.407529 \\ 
0.275772 0.245094 \\ 
0.282843 0.180979 \\ 
0.289914 0.166596 \\ 
0.296985 0.198767 \\ 
0.304056 0.246814 \\ 
0.311127 0.301652 \\ 
0.318198 0.318344 \\ 
0.325269 0.277224 \\ 
0.332340 0.211185 \\ 
0.339411 0.157442 \\ 
0.346482 0.118955 \\ 
0.353553 0.137990 \\ 
0.360624 0.103828 \\ 
0.367696 0.105246 \\ 
0.374767 0.131413 \\ 
0.381838 0.200095 \\ 
0.388909 0.320977 \\ 
0.395980 0.486972 \\ 
0.403051 0.415051 \\ 
0.410122 0.307046 \\ 
0.417193 0.236370 \\ 
0.424264 0.230863 \\ 
0.431335 0.284121 \\ 
0.438406 0.431586 \\ 
0.445477 0.510890 \\ 
0.452548 0.383929 \\ 
0.459619 0.296137 \\ 
0.466691 0.217645 \\ 
0.473762 0.169102 \\ 
0.480833 0.162247 \\ 
0.487904 0.182483 \\ 
0.494975 0.198548 \\ 
0.502046 0.212915 \\ 
0.509117 0.243892 \\ 
0.516188 0.292612 \\ 
0.523259 0.394907 \\ 
0.530330 0.569120 \\ 
0.537401 0.289775 \\ 
0.544472 0.158354 \\ 
0.551543 0.119383 \\ 
0.558614 0.126144 \\ 
0.565685 0.160027 \\ 
0.572756 0.180296 \\ 
0.579827 0.191143 \\ 
0.586899 0.225334 \\ 
0.593970 0.276011 \\ 
0.601041 0.323640 \\ 
0.608112 0.354217 \\ 
0.615183 0.369525 \\ 
0.622254 0.302978 \\ 
0.629325 0.204033 \\ 
0.636396 0.137849 \\ 
0.643467 0.079264 \\ 
0.650538 0.039686 \\ 
0.657609 0.022728 \\ 
0.664680 0.016842 \\ 
0.671751 0.006032 \\ 
0.678823 0.001391 \\ 
0.685894 0.000886 \\ 
0.692965 0.001553 \\ 
0.700036 0.001683 \\ 
0.707107 -0.001305 \\ 
};
\addlegendentry{$\Delta t=16.0$}

\end{axis}
\end{tikzpicture}%
